Synthetic Cognitive Development: where intelligence comes from

The human cognitive system is a remarkable exemplar of a general intelligent system whose competence is not confined to a specific problem domain. Evidently, general cognitive competences are a product of a prolonged and complex process of cognitive development. Therefore, the process of cognitive development is a primary key to understanding the emergence of intelligent behavior. This paper develops the theoretical foundations for a model that generalizes the process of cognitive development. The model aims to provide a realistic scheme for the synthesis of scalable cognitive systems with an open-ended range of capabilities. Major concepts and theories of human cognitive development are introduced and briefly explored focusing on the enactive approach to cognition and the concept of sense-making. The initial scheme of human cognitive development is then generalized by introducing the philosophy of individuation and the abstract mechanism of transduction. The theory of individuation provides the ground for the necessary paradigmatic shift from cognitive systems as given products to cognitive development as a formative process of self-organization. Next, the conceptual model is specified as a scalable scheme of networks of agents. The mechanisms of individuation are formulated in context independent information theoretical terms. Finally, the paper discusses two concrete aspects of the generative model -- mechanisms of transduction and value modulating systems. These are topics of further research towards a computationally realizable model.

==> pictures/agents_and_units.tex <==
% Graphic for TeX using PGF
% Title: C:\Users\Weaver\SkyDrive\Documents\Phd\My works\fac\vveitas\synthetic_cogntive_development\pictures\agents_and_units.dia
% Creator: Dia v0.97.2
% CreationDate: Wed Oct 15 20:37:52 2014
% For: Weaver
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{31.780000\du}{-0.600400\du}}{\pgfpoint{11.300000\du}{0\du}}{\pgfpoint{0\du}{11.300000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{31.780000\du}{-0.600400\du}}{\pgfpoint{11.300000\du}{0\du}}{\pgfpoint{0\du}{11.300000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{31.780000\du}{-0.600400\du}}{\pgfpoint{11.300000\du}{0\du}}{\pgfpoint{0\du}{11.300000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (24.330000\du,-7.050350\du){\huge \textbf{A}};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{59.085000\du}{-0.095400\du}}{\pgfpoint{11.300000\du}{0\du}}{\pgfpoint{0\du}{11.300000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{59.085000\du}{-0.095400\du}}{\pgfpoint{11.300000\du}{0\du}}{\pgfpoint{0\du}{11.300000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{59.085000\du}{-0.095400\du}}{\pgfpoint{11.300000\du}{0\du}}{\pgfpoint{0\du}{11.300000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (51.585000\du,-6.745350\du){\huge \textbf{B}};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{29.263223\du}{6.203169\du}}{\pgfpoint{1.595323\du}{0\du}}{\pgfpoint{0\du}{1.596919\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{29.263223\du}{6.203169\du}}{\pgfpoint{1.595323\du}{0\du}}{\pgfpoint{0\du}{1.596919\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (29.263223\du,6.627614\du){A1};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{25.458739\du}{-2.038573\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{25.458739\du}{-2.038573\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.458739\du,-1.614129\du){A2};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{36.908739\du}{-7.188573\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{36.908739\du}{-7.188573\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (36.908739\du,-6.764129\du){A3};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{29.688739\du}{-7.196423\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{29.688739\du}{-7.196423\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (29.688739\du,-6.771979\du){A4};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{32.779482\du}{-0.419548\du}}{\pgfpoint{1.615182\du}{0\du}}{\pgfpoint{0\du}{1.562022\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{32.779482\du}{-0.419548\du}}{\pgfpoint{1.615182\du}{0\du}}{\pgfpoint{0\du}{1.562022\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (32.779482\du,0.004897\du){A5};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{39.458739\du}{2.448573\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{39.458739\du}{2.448573\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (39.458739\du,2.873017\du){A6};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{34.608739\du}{6.098577\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{34.608739\du}{6.098577\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (34.608739\du,6.523021\du){A7};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.931360\du,-3.983453\du)--(28.029040\du,-5.707417\du);
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (25.772628\du,-4.176595\du)--(25.545076\du,-3.665987\du)--(26.090093\du,-3.790311\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.772628\du,-4.176595\du)--(25.545076\du,-3.665987\du)--(26.090093\du,-3.790311\du)--cycle;
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (28.187772\du,-5.514275\du)--(28.415324\du,-6.024883\du)--(27.870307\du,-5.900559\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (28.187772\du,-5.514275\du)--(28.415324\du,-6.024883\du)--(27.870307\du,-5.900559\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (30.391300\du,5.073980\du)--(31.287300\du,0.178217\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.983617\du,-2.448063\du)--(31.053583\du,-5.510467\du);
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (31.744405\du,-2.375416\du)--(32.128911\du,-1.969639\du)--(32.222829\du,-2.520710\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.744405\du,-2.375416\du)--(32.128911\du,-1.969639\du)--(32.222829\du,-2.520710\du)--cycle;
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (31.292795\du,-5.583114\du)--(30.908289\du,-5.988891\du)--(30.814371\du,-5.437820\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.292795\du,-5.583114\du)--(30.908289\du,-5.988891\du)--(30.814371\du,-5.437820\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.921600\du,-1.524060\du)--(35.721700\du,-6.088010\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (30.858500\du,6.203170\du)--(32.930000\du,6.098580\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (35.795800\du,4.998020\du)--(38.271691\du,3.549133\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.603746\du,-1.296618\du)--(30.570254\du,-0.565875\du);
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (27.663541\du,-1.539362\du)--(27.118258\du,-1.416209\du)--(27.543950\du,-1.053874\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.663541\du,-1.539362\du)--(27.118258\du,-1.416209\du)--(27.543950\du,-1.053874\du)--cycle;
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (30.510459\du,-0.323131\du)--(31.055742\du,-0.446284\du)--(30.630050\du,-0.808619\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (30.510459\du,-0.323131\du)--(31.055742\du,-0.446284\du)--(30.630050\du,-0.808619\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{53.218238\du}{5.760668\du}}{\pgfpoint{1.859138\du}{0\du}}{\pgfpoint{0\du}{1.860998\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{53.218238\du}{5.760668\du}}{\pgfpoint{1.859138\du}{0\du}}{\pgfpoint{0\du}{1.860998\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (53.218238\du,6.185113\du){B3};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{53.113739\du}{-2.281073\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{53.113739\du}{-2.281073\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (53.113739\du,-1.856629\du){B2};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{64.413744\du}{-4.181069\du}}{\pgfpoint{1.910144\du}{0\du}}{\pgfpoint{0\du}{1.770971\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{64.413744\du}{-4.181069\du}}{\pgfpoint{1.910144\du}{0\du}}{\pgfpoint{0\du}{1.770971\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (64.413744\du,-3.756624\du){B5};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{57.225926\du}{-7.469099\du}}{\pgfpoint{1.651226\du}{0\du}}{\pgfpoint{0\du}{1.523571\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{57.225926\du}{-7.469099\du}}{\pgfpoint{1.651226\du}{0\du}}{\pgfpoint{0\du}{1.523571\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (57.225926\du,-7.044654\du){B1};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{58.634484\du}{0.287957\du}}{\pgfpoint{1.881884\du}{0\du}}{\pgfpoint{0\du}{1.819947\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{58.634484\du}{0.287957\du}}{\pgfpoint{1.881884\du}{0\du}}{\pgfpoint{0\du}{1.819947\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (58.634484\du,0.712401\du){B4};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{66.863744\du}{1.006073\du}}{\pgfpoint{1.910144\du}{0\du}}{\pgfpoint{0\du}{1.770971\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{66.863744\du}{1.006073\du}}{\pgfpoint{1.910144\du}{0\du}}{\pgfpoint{0\du}{1.770971\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (66.863744\du,1.430518\du){B6};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{60.813744\du}{5.506071\du}}{\pgfpoint{1.910144\du}{0\du}}{\pgfpoint{0\du}{1.770971\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{60.813744\du}{5.506071\du}}{\pgfpoint{1.910144\du}{0\du}}{\pgfpoint{0\du}{1.770971\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (60.813744\du,5.930516\du){B7};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (53.575895\du,-4.238394\du)--(55.596178\du,-5.990877\du);
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (53.412078\du,-4.427244\du)--(53.198195\du,-3.910761\du)--(53.739711\du,-4.049544\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (53.412078\du,-4.427244\du)--(53.198195\du,-3.910761\du)--(53.739711\du,-4.049544\du)--cycle;
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (55.759994\du,-5.802028\du)--(55.973877\du,-6.318510\du)--(55.432361\du,-6.179727\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (55.759994\du,-5.802028\du)--(55.973877\du,-6.318510\du)--(55.432361\du,-6.179727\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (59.630000\du,3.949650\du)--(59.354650\du,1.969369\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (57.914318\du,-1.393455\du)--(57.225926\du,-5.945528\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (59.303504\du,-6.622331\du)--(62.119191\du,-5.277222\du);
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (59.411269\du,-6.847912\du)--(58.852342\du,-6.837860\du)--(59.195740\du,-6.396750\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (59.411269\du,-6.847912\du)--(58.852342\du,-6.837860\du)--(59.195740\du,-6.396750\du)--cycle;
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (62.011427\du,-5.051640\du)--(62.570353\du,-5.061693\du)--(62.226956\du,-5.502803\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (62.011427\du,-5.051640\du)--(62.570353\du,-5.061693\du)--(62.226956\du,-5.502803\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (55.687829\du,5.720049\du)--(58.293147\du,5.546691\du);
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (55.671231\du,5.470600\du)--(55.188932\du,5.753245\du)--(55.704427\du,5.969497\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (55.671231\du,5.470600\du)--(55.188932\du,5.753245\du)--(55.704427\du,5.969497\du)--cycle;
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (58.309745\du,5.796139\du)--(58.792043\du,5.513494\du)--(58.276548\du,5.297242\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (58.309745\du,5.796139\du)--(58.792043\du,5.513494\du)--(58.276548\du,5.297242\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (61.120314\du,0.385699\du)--(64.349655\du,0.908331\du);
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (61.160254\du,0.138910\du)--(60.626736\du,0.305819\du)--(61.080374\du,0.632488\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (61.160254\du,0.138910\du)--(60.626736\du,0.305819\du)--(61.080374\du,0.632488\du)--cycle;
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (64.309715\du,1.155120\du)--(64.843233\du,0.988211\du)--(64.389595\du,0.661542\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (64.309715\du,1.155120\du)--(64.843233\du,0.988211\du)--(64.389595\du,0.661542\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (54.989658\du,-0.956678\du)--(56.252804\du,-0.064899\du);
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (55.133844\du,-1.160909\du)--(54.581196\du,-1.245051\du)--(54.845471\du,-0.752447\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (55.133844\du,-1.160909\du)--(54.581196\du,-1.245051\du)--(54.845471\du,-0.752447\du)--cycle;
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (56.108617\du,0.139332\du)--(56.661265\du,0.223475\du)--(56.396990\du,-0.269129\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (56.108617\du,0.139332\du)--(56.661265\du,0.223475\du)--(56.396990\du,-0.269129\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{latex}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{56.058584\du}{-8.546275\du}}
\pgfpatharc{302}{238}{16.992270\du and 16.992270\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{34.392858\du}{-0.420055\du}}
\pgfpatharc{106}{67}{25.653075\du and 25.653075\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{36.158640\du}{6.693669\du}}
\pgfpatharc{117}{62}{16.650517\du and 16.650517\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{57.226045\du}{-8.992521\du}}
\pgfpatharc{322}{218}{16.910510\du and 16.910510\du}
\pgfusepath{stroke}
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{57.226045\du}{-8.992521\du}}
\pgfpatharc{322}{220}{16.910510\du and 16.910510\du}
\pgfusepath{stroke}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (30.720046\du,-9.263661\du)--(30.617496\du,-8.714131\du)--(31.118650\du,-8.961809\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (30.720046\du,-9.263661\du)--(30.617496\du,-8.714131\du)--(31.118650\du,-8.961809\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{51.926889\du}{-3.381508\du}}
\pgfpatharc{303}{223}{13.862960\du and 13.862960\du}
\pgfusepath{stroke}
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{51.926889\du}{-3.381508\du}}
\pgfpatharc{303}{225}{13.862960\du and 13.862960\du}
\pgfusepath{stroke}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (34.499599\du,-1.637685\du)--(34.347086\du,-1.099875\du)--(34.868842\du,-1.300550\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (34.499599\du,-1.637685\du)--(34.347086\du,-1.099875\du)--(34.868842\du,-1.300550\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{59.049372\du}{4.828560\du}}
\pgfpatharc{300}{256}{24.104882\du and 24.104882\du}
\pgfusepath{stroke}
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (53.113739\du,-2.281073\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (24.485100\du,-7.500000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (24.835100\du,-7.550000\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (57.225926\du,-7.469099\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (25.285100\du,-7.250000\du){};
\end{tikzpicture}

==> pictures/cognitive_development_irregular.tex <==
% Graphic for TeX using PGF
% Title: /home/vveitas/repos/fac/vveitas/synthetic_cogntive_development/pictures/cognitive_development_irregular.dia
% Creator: Dia v0.97.2
% CreationDate: Thu Oct  9 11:24:40 2014
% For: vveitas
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\tikzset{font=\LARGE}

\shade[top color=gray,bottom color=white] (2.8,-13) rectangle (29,-6.3);

%\shade[left color=lightgray,right color=gray] (4.9,-16) rectangle (5.3,-5.5);
%\shade[left color=gray,right color=lightgray] (5.3,-16) rectangle (5.7,-5.5);
\draw[ultra thick,dotted,gray] (5.3,-16.3) -- (5.3,-6);
\node at (4.1,-16.6) {\large Stage 1};

%\shade[left color=lightgray,right color=lightgray] (11.6,-16) rectangle (11.9,-5.5);
%\shade[left color=lightgray,right color=lightgray] (11.9,-16) rectangle (12.2,-5.5);
\draw[ultra thick,dotted,gray] (11.9,-16.3) -- (11.9,-6);
\node at (8.6,-16.6) {\large Stage 2};

%\shade[left color=lightgray,right color=lightgray] (20,-16) rectangle (20.3,-5.5);
%\shade[left color=lightgray,right color=lightgray] (20.3,-16) rectangle (20.6,-5.5);
\draw[ultra thick,dotted,gray] (20.3,-16.3) -- (20.3,-6);
\node at (16.6,-16.6) {\large Stage 3};

%\shade[left color=lightgray,right color=lightgray] (25.1,-16) rectangle (25.4,-5.5);
%\shade[left color=lightgray,right color=lightgray] (25.4,-16) rectangle (25.7,-5.5);
\draw[ultra thick,dotted,gray] (25.4,-16.3) -- (25.4,-6);
\node at (23,-16.6) {\large Stage 4};


% axes
\draw [->] (2.8,-16)-- (29,-16) node [below,align=left] 
			{Cognitive\\complexity};;
\draw [->] (2.8,-16)-- (2.8,-6) node [above,align=right, rotate=90,midway] 
			{Cognitive dissonance};

\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.350000\du}{26.200000\du}}
\pgfpathcurveto{\pgfpoint{5.648800\du}{26.200000\du}}{\pgfpoint{7.033333\du}{25.375000\du}}{\pgfpoint{7.200000\du}{24.750000\du}}
\pgfpathcurveto{\pgfpoint{7.366667\du}{24.125000\du}}{\pgfpoint{7.275000\du}{23.091667\du}}{\pgfpoint{7.800000\du}{22.450000\du}}
\pgfpathcurveto{\pgfpoint{8.325000\du}{21.808333\du}}{\pgfpoint{8.600000\du}{17.858333\du}}{\pgfpoint{9.650000\du}{16.650000\du}}
\pgfpathcurveto{\pgfpoint{10.700000\du}{15.441667\du}}{\pgfpoint{10.625000\du}{20.091667\du}}{\pgfpoint{11.200000\du}{20.700000\du}}
\pgfpathcurveto{\pgfpoint{11.775000\du}{21.308333\du}}{\pgfpoint{12.000000\du}{17.450000\du}}{\pgfpoint{13.100000\du}{19.800000\du}}
\pgfpathcurveto{\pgfpoint{14.200000\du}{22.150000\du}}{\pgfpoint{12.400000\du}{23.200000\du}}{\pgfpoint{14.400000\du}{24.900000\du}}
\pgfpathcurveto{\pgfpoint{16.400000\du}{26.600000\du}}{\pgfpoint{14.350000\du}{28.600000\du}}{\pgfpoint{16.200000\du}{28.400000\du}}
\pgfpathcurveto{\pgfpoint{18.050000\du}{28.200000\du}}{\pgfpoint{18.250000\du}{28.950000\du}}{\pgfpoint{19.500000\du}{26.400000\du}}
\pgfpathcurveto{\pgfpoint{20.750000\du}{23.850000\du}}{\pgfpoint{20.175000\du}{22.883333\du}}{\pgfpoint{20.200000\du}{21.250000\du}}
\pgfpathcurveto{\pgfpoint{20.225000\du}{19.616667\du}}{\pgfpoint{20.300000\du}{19.750000\du}}{\pgfpoint{21.000000\du}{17.700000\du}}
\pgfpathcurveto{\pgfpoint{21.700000\du}{15.650000\du}}{\pgfpoint{21.541667\du}{15.841667\du}}{\pgfpoint{22.050000\du}{14.800000\du}}
\pgfpathcurveto{\pgfpoint{22.558333\du}{13.758333\du}}{\pgfpoint{24.300000\du}{14.800000\du}}{\pgfpoint{24.600000\du}{18.100000\du}}
\pgfpathcurveto{\pgfpoint{24.900000\du}{21.400000\du}}{\pgfpoint{26.466667\du}{20.600000\du}}{\pgfpoint{27.150000\du}{21.800000\du}}
\pgfpathcurveto{\pgfpoint{27.833333\du}{23.000000\du}}{\pgfpoint{28.500000\du}{26.750000\du}}{\pgfpoint{29.100000\du}{21.950000\du}}
\pgfpathcurveto{\pgfpoint{29.700000\du}{17.150000\du}}{\pgfpoint{30.500000\du}{27.100000\du}}{\pgfpoint{31.650000\du}{27.650000\du}}
\pgfpathcurveto{\pgfpoint{32.800000\du}{28.200000\du}}{\pgfpoint{34.241667\du}{28.808333\du}}{\pgfpoint{34.650000\du}{27.400000\du}}
\pgfpathcurveto{\pgfpoint{35.058333\du}{25.991667\du}}{\pgfpoint{34.800000\du}{17.650000\du}}{\pgfpoint{36.800000\du}{17.150000\du}}
\pgfpathcurveto{\pgfpoint{38.800000\du}{16.650000\du}}{\pgfpoint{37.258333\du}{12.891667\du}}{\pgfpoint{38.500000\du}{12.650000\du}}
\pgfpathcurveto{\pgfpoint{39.741667\du}{12.408333\du}}{\pgfpoint{40.650000\du}{27.900000\du}}{\pgfpoint{42.200000\du}{25.500000\du}}
\pgfpathcurveto{\pgfpoint{43.750000\du}{23.100000\du}}{\pgfpoint{42.800000\du}{24.400000\du}}{\pgfpoint{44.400000\du}{23.200000\du}}
\pgfpathcurveto{\pgfpoint{46.000000\du}{22.000000\du}}{\pgfpoint{45.658333\du}{20.300000\du}}{\pgfpoint{46.200000\du}{19.200000\du}}
\pgfpathcurveto{\pgfpoint{46.741667\du}{18.100000\du}}{\pgfpoint{47.350000\du}{17.400000\du}}{\pgfpoint{48.350000\du}{17.350000\du}}
\pgfpathcurveto{\pgfpoint{49.350000\du}{17.300000\du}}{\pgfpoint{49.583333\du}{20.408333\du}}{\pgfpoint{50.300000\du}{20.350000\du}}
\pgfpathcurveto{\pgfpoint{51.016667\du}{20.291667\du}}{\pgfpoint{52.300000\du}{19.608333\du}}{\pgfpoint{52.950000\du}{20.000000\du}}
\pgfpathcurveto{\pgfpoint{53.600000\du}{20.391667\du}}{\pgfpoint{55.051200\du}{20.150000\du}}{\pgfpoint{55.350000\du}{20.150000\du}}
\pgfusepath{stroke}
}

%additional developmental trajectories for illustrating metastability
\begin{scope}[shift={(11.8,14)}]
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{0.400000\du}{0.400000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{16.668507\du}{13.655721\du}}
\pgfpathcurveto{\pgfpoint{16.967307\du}{13.655721\du}}{\pgfpoint{17.491018\du}{13.160929\du}}{\pgfpoint{17.825163\du}{12.691841\du}}
\pgfpathcurveto{\pgfpoint{18.159308\du}{12.222753\du}}{\pgfpoint{18.165734\du}{11.278150\du}}{\pgfpoint{18.673377\du}{10.841191\du}}
\pgfpathcurveto{\pgfpoint{19.181021\du}{10.404232\du}}{\pgfpoint{20.254141\du}{11.091800\du}}{\pgfpoint{20.832469\du}{11.188188\du}}
\pgfpathcurveto{\pgfpoint{21.410797\du}{11.284576\du}}{\pgfpoint{22.075877\du}{9.645980\du}}{\pgfpoint{22.374677\du}{9.645980\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{0.400000\du}{0.400000\du}}{0\du}
\pgfsetdash{{0.400000\du}{0.400000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{16.492836\du}{13.631190\du}}
\pgfpathcurveto{\pgfpoint{16.791636\du}{13.631190\du}}{\pgfpoint{17.092614\du}{12.595210\du}}{\pgfpoint{17.169724\du}{12.113513\du}}
\pgfpathcurveto{\pgfpoint{17.246835\du}{11.631815\du}}{\pgfpoint{17.517857\du}{10.916174\du}}{\pgfpoint{17.632387\du}{10.147197\du}}
\pgfpathcurveto{\pgfpoint{17.746917\du}{9.378221\du}}{\pgfpoint{17.179746\du}{9.222151\du}}{\pgfpoint{18.172160\du}{8.604989\du}}
\pgfpathcurveto{\pgfpoint{19.164573\du}{7.987827\du}}{\pgfpoint{19.328149\du}{7.715201\du}}{\pgfpoint{19.219098\du}{7.251737\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{0.400000\du}{0.400000\du}}{0\du}
\pgfsetdash{{0.400000\du}{0.400000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.205000\du}{13.031412\du}}
\pgfpathcurveto{\pgfpoint{8.503800\du}{13.031412\du}}{\pgfpoint{9.463758\du}{13.131433\du}}{\pgfpoint{9.540868\du}{12.649735\du}}
\pgfpathcurveto{\pgfpoint{9.617979\du}{12.168038\du}}{\pgfpoint{10.953045\du}{11.374015\du}}{\pgfpoint{11.067575\du}{10.605039\du}}
\pgfpathcurveto{\pgfpoint{11.182105\du}{9.836063\du}}{\pgfpoint{12.419747\du}{12.639857\du}}{\pgfpoint{13.412160\du}{12.022695\du}}
\pgfpathcurveto{\pgfpoint{14.404574\du}{11.405533\du}}{\pgfpoint{15.565907\du}{13.794765\du}}{\pgfpoint{16.220210\du}{13.794765\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{0.400000\du}{0.400000\du}}{0\du}
\pgfsetdash{{0.400000\du}{0.400000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{12.348918\du}{4.580000\du}}
\pgfpathcurveto{\pgfpoint{12.647718\du}{4.580000\du}}{\pgfpoint{11.694615\du}{5.179778\du}}{\pgfpoint{12.457969\du}{6.542909\du}}
\pgfpathcurveto{\pgfpoint{13.221322\du}{7.906040\du}}{\pgfpoint{13.112272\du}{6.052181\du}}{\pgfpoint{13.602999\du}{7.333525\du}}
\pgfpathcurveto{\pgfpoint{14.093726\du}{8.614868\du}}{\pgfpoint{12.583323\du}{10.785999\du}}{\pgfpoint{13.575736\du}{10.168837\du}}
\pgfpathcurveto{\pgfpoint{14.568149\du}{9.551675\du}}{\pgfpoint{15.580002\du}{13.793530\du}}{\pgfpoint{16.234305\du}{13.793530\du}}
\pgfusepath{stroke}
}
\end{scope}

\fill[fill=gray] (5.3,8.7) circle (0.3);
\node at (5.3,8.7) {\large \color{white} 1};

\fill[fill=gray] (9,14.8) circle (0.3);
\node at (9,14.8) {\large \color{white} 2};

\fill[fill=gray] (11.9,7.6) circle (0.3);
\node at (11.9,7.6) {\large \color{white} 3};

\fill[fill=gray] (16.5,14.3) circle (0.3);
\node at (16.5,14.3) {\large \color{white} 4};

\fill[fill=gray] (18,14.8) circle (0.3);
\node at (18,14.8) {\large \color{white} 5};

\fill[fill=gray] (20.3,6.8) circle (0.3);
\node at (20.3,6.8) {\large \color{white}  6};

\fill[fill=gray] (20.3,6.8) circle (0.3);
\node at (20.3,6.8) {\large \color{white} 7};

\fill[fill=gray] (22.1,13.4) circle (0.3);
\node at (22.1,13.4) {\large \color{white} 8};

\fill[fill=gray] (25.4,9.1) circle (0.3);
\node at (25.4,9.1) {\large \color{white} 9};


\end{tikzpicture}


==> pictures/dynamic_core.tex <==
% Graphic for TeX using PGF
% Title: /home/vveitas/repos/fac/vveitas/synthetic_cogntive_development/pictures/dynamic_core.dia
% Creator: Dia v0.97.2
% CreationDate: Wed Oct 29 17:00:49 2014
% For: vveitas
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\tikzset{font=\large}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{10.950000\du}{17.800000\du}}
\pgfpathcurveto{\pgfpoint{10.550000\du}{19.600000\du}}{\pgfpoint{8.400000\du}{21.900000\du}}{\pgfpoint{11.450000\du}{22.450000\du}}
\pgfpathcurveto{\pgfpoint{14.500000\du}{23.000000\du}}{\pgfpoint{13.741700\du}{25.058300\du}}{\pgfpoint{15.750000\du}{24.300000\du}}
\pgfpathcurveto{\pgfpoint{17.758300\du}{23.541700\du}}{\pgfpoint{19.221900\du}{23.038100\du}}{\pgfpoint{19.971900\du}{21.738100\du}}
\pgfpathcurveto{\pgfpoint{20.721900\du}{20.438100\du}}{\pgfpoint{21.180200\du}{19.879800\du}}{\pgfpoint{23.071900\du}{19.238100\du}}
\pgfpathcurveto{\pgfpoint{24.963500\du}{18.596400\du}}{\pgfpoint{21.758300\du}{14.666700\du}}{\pgfpoint{21.600000\du}{13.550000\du}}
\pgfpathcurveto{\pgfpoint{21.441700\du}{12.433300\du}}{\pgfpoint{18.450000\du}{12.800000\du}}{\pgfpoint{17.400000\du}{12.300000\du}}
\pgfpathcurveto{\pgfpoint{16.350000\du}{11.800000\du}}{\pgfpoint{16.016700\du}{8.666670\du}}{\pgfpoint{13.400000\du}{9.300000\du}}
\pgfpathcurveto{\pgfpoint{10.783300\du}{9.933330\du}}{\pgfpoint{13.671900\du}{14.438100\du}}{\pgfpoint{11.721900\du}{14.388100\du}}
\pgfpathcurveto{\pgfpoint{9.771870\du}{14.338100\du}}{\pgfpoint{11.350000\du}{16.000000\du}}{\pgfpoint{10.950000\du}{17.800000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{10.950000\du}{17.800000\du}}
\pgfpathcurveto{\pgfpoint{10.550000\du}{19.600000\du}}{\pgfpoint{8.400000\du}{21.900000\du}}{\pgfpoint{11.450000\du}{22.450000\du}}
\pgfpathcurveto{\pgfpoint{14.500000\du}{23.000000\du}}{\pgfpoint{13.741700\du}{25.058300\du}}{\pgfpoint{15.750000\du}{24.300000\du}}
\pgfpathcurveto{\pgfpoint{17.758300\du}{23.541700\du}}{\pgfpoint{19.221900\du}{23.038100\du}}{\pgfpoint{19.971900\du}{21.738100\du}}
\pgfpathcurveto{\pgfpoint{20.721900\du}{20.438100\du}}{\pgfpoint{21.180200\du}{19.879800\du}}{\pgfpoint{23.071900\du}{19.238100\du}}
\pgfpathcurveto{\pgfpoint{24.963500\du}{18.596400\du}}{\pgfpoint{21.758300\du}{14.666700\du}}{\pgfpoint{21.600000\du}{13.550000\du}}
\pgfpathcurveto{\pgfpoint{21.441700\du}{12.433300\du}}{\pgfpoint{18.450000\du}{12.800000\du}}{\pgfpoint{17.400000\du}{12.300000\du}}
\pgfpathcurveto{\pgfpoint{16.350000\du}{11.800000\du}}{\pgfpoint{16.016700\du}{8.666670\du}}{\pgfpoint{13.400000\du}{9.300000\du}}
\pgfpathcurveto{\pgfpoint{10.783300\du}{9.933330\du}}{\pgfpoint{13.671900\du}{14.438100\du}}{\pgfpoint{11.721900\du}{14.388100\du}}
\pgfpathcurveto{\pgfpoint{9.771870\du}{14.338100\du}}{\pgfpoint{11.350000\du}{16.000000\du}}{\pgfpoint{10.950000\du}{17.800000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{15.271900\du}{15.514400\du}}
\pgfpathcurveto{\pgfpoint{14.871900\du}{17.314400\du}}{\pgfpoint{16.271900\du}{23.864400\du}}{\pgfpoint{19.321900\du}{24.414400\du}}
\pgfpathcurveto{\pgfpoint{22.371900\du}{24.964400\du}}{\pgfpoint{21.363500\du}{23.922700\du}}{\pgfpoint{23.371900\du}{23.164400\du}}
\pgfpathcurveto{\pgfpoint{25.380200\du}{22.406000\du}}{\pgfpoint{29.450000\du}{23.750000\du}}{\pgfpoint{30.200000\du}{22.450000\du}}
\pgfpathcurveto{\pgfpoint{30.950000\du}{21.150000\du}}{\pgfpoint{25.158300\du}{17.591700\du}}{\pgfpoint{27.050000\du}{16.950000\du}}
\pgfpathcurveto{\pgfpoint{28.941700\du}{16.308300\du}}{\pgfpoint{27.358300\du}{14.516700\du}}{\pgfpoint{27.200000\du}{13.400000\du}}
\pgfpathcurveto{\pgfpoint{27.041700\du}{12.283300\du}}{\pgfpoint{23.750000\du}{11.950000\du}}{\pgfpoint{22.700000\du}{11.450000\du}}
\pgfpathcurveto{\pgfpoint{21.650000\du}{10.950000\du}}{\pgfpoint{22.966700\du}{8.166670\du}}{\pgfpoint{20.350000\du}{8.800000\du}}
\pgfpathcurveto{\pgfpoint{17.733300\du}{9.433330\du}}{\pgfpoint{18.028100\du}{9.735630\du}}{\pgfpoint{16.700000\du}{10.650000\du}}
\pgfpathcurveto{\pgfpoint{15.371900\du}{11.564400\du}}{\pgfpoint{15.671900\du}{13.714400\du}}{\pgfpoint{15.271900\du}{15.514400\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{1.000000\du}{0.400000\du}{0.200000\du}{0.400000\du}}{0cm}
\pgfsetdash{{1.500000\du}{0.600000\du}{0.300000\du}{0.600000\du}}{0cm}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{22.771900\du}{15.762600\du}}
\pgfpathcurveto{\pgfpoint{22.371900\du}{17.562600\du}}{\pgfpoint{23.771900\du}{24.112600\du}}{\pgfpoint{26.821900\du}{24.662600\du}}
\pgfpathcurveto{\pgfpoint{29.871900\du}{25.212600\du}}{\pgfpoint{28.863500\du}{24.170900\du}}{\pgfpoint{30.871900\du}{23.412600\du}}
\pgfpathcurveto{\pgfpoint{32.880200\du}{22.654300\du}}{\pgfpoint{34.421900\du}{23.462600\du}}{\pgfpoint{35.171900\du}{22.162600\du}}
\pgfpathcurveto{\pgfpoint{35.921900\du}{20.862600\du}}{\pgfpoint{32.658300\du}{17.839900\du}}{\pgfpoint{34.550000\du}{17.198200\du}}
\pgfpathcurveto{\pgfpoint{36.441700\du}{16.556500\du}}{\pgfpoint{34.858300\du}{14.764900\du}}{\pgfpoint{34.700000\du}{13.648200\du}}
\pgfpathcurveto{\pgfpoint{34.541700\du}{12.531500\du}}{\pgfpoint{31.250000\du}{12.198200\du}}{\pgfpoint{30.200000\du}{11.698200\du}}
\pgfpathcurveto{\pgfpoint{29.150000\du}{11.198200\du}}{\pgfpoint{30.466700\du}{8.414880\du}}{\pgfpoint{27.850000\du}{9.048210\du}}
\pgfpathcurveto{\pgfpoint{25.233300\du}{9.681550\du}}{\pgfpoint{25.528100\du}{9.983840\du}}{\pgfpoint{24.200000\du}{10.898200\du}}
\pgfpathcurveto{\pgfpoint{22.871900\du}{11.812600\du}}{\pgfpoint{23.171900\du}{13.962600\du}}{\pgfpoint{22.771900\du}{15.762600\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{1.500000\du}{1.500000\du}}{0\du}
\pgfsetdash{{0.500000\du}{0.500000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{27.300000\du}{17.350000\du}}
\pgfpathcurveto{\pgfpoint{26.900000\du}{19.150000\du}}{\pgfpoint{25.500000\du}{21.550000\du}}{\pgfpoint{28.550000\du}{22.100000\du}}
\pgfpathcurveto{\pgfpoint{31.600000\du}{22.650000\du}}{\pgfpoint{35.091700\du}{23.908300\du}}{\pgfpoint{37.100000\du}{23.150000\du}}
\pgfpathcurveto{\pgfpoint{39.108300\du}{22.391700\du}}{\pgfpoint{40.421900\du}{25.112600\du}}{\pgfpoint{41.171900\du}{23.812600\du}}
\pgfpathcurveto{\pgfpoint{41.921900\du}{22.512600\du}}{\pgfpoint{39.558300\du}{17.941700\du}}{\pgfpoint{41.450000\du}{17.300000\du}}
\pgfpathcurveto{\pgfpoint{43.341700\du}{16.658300\du}}{\pgfpoint{40.858300\du}{16.414900\du}}{\pgfpoint{40.700000\du}{15.298200\du}}
\pgfpathcurveto{\pgfpoint{40.541700\du}{14.181500\du}}{\pgfpoint{38.450000\du}{10.900000\du}}{\pgfpoint{37.400000\du}{10.400000\du}}
\pgfpathcurveto{\pgfpoint{36.350000\du}{9.900000\du}}{\pgfpoint{36.466700\du}{10.064900\du}}{\pgfpoint{33.850000\du}{10.698200\du}}
\pgfpathcurveto{\pgfpoint{31.233300\du}{11.331500\du}}{\pgfpoint{31.528100\du}{11.633800\du}}{\pgfpoint{30.200000\du}{12.548200\du}}
\pgfpathcurveto{\pgfpoint{28.871900\du}{13.462600\du}}{\pgfpoint{27.700000\du}{15.550000\du}}{\pgfpoint{27.300000\du}{17.350000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\tikzset{font=\LARGE}
\node[anchor=west] at (5.160900\du,11.619100\du){$\bm{PFC_{p}(t)}$};
\tikzset{font=\large}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
%\node[anchor=west] at (19.055000\du,10.505000\du){$PFC$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
%\node[anchor=west] at (26.555000\du,10.655000\du){$PFC$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
%\node[anchor=west] at (34.355000\du,11.505000\du){$PFC$};
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{{0.500000\du}{0.500000\du}}{0\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.431373}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{32.050000\du}{17.250000\du}}
\pgfpathcurveto{\pgfpoint{31.650000\du}{19.050000\du}}{\pgfpoint{32.150000\du}{22.000000\du}}{\pgfpoint{35.200000\du}{22.550000\du}}
\pgfpathcurveto{\pgfpoint{38.250000\du}{23.100000\du}}{\pgfpoint{40.263500\du}{25.920900\du}}{\pgfpoint{42.271900\du}{25.162600\du}}
\pgfpathcurveto{\pgfpoint{44.280200\du}{24.404300\du}}{\pgfpoint{45.100000\du}{23.800000\du}}{\pgfpoint{45.850000\du}{22.500000\du}}
\pgfpathcurveto{\pgfpoint{46.600000\du}{21.200000\du}}{\pgfpoint{44.058300\du}{19.589900\du}}{\pgfpoint{45.950000\du}{18.948200\du}}
\pgfpathcurveto{\pgfpoint{47.841700\du}{18.306500\du}}{\pgfpoint{46.258300\du}{16.514900\du}}{\pgfpoint{46.100000\du}{15.398200\du}}
\pgfpathcurveto{\pgfpoint{45.941700\du}{14.281500\du}}{\pgfpoint{42.650000\du}{13.948200\du}}{\pgfpoint{41.600000\du}{13.448200\du}}
\pgfpathcurveto{\pgfpoint{40.550000\du}{12.948200\du}}{\pgfpoint{41.716700\du}{11.066700\du}}{\pgfpoint{39.100000\du}{11.700000\du}}
\pgfpathcurveto{\pgfpoint{36.483300\du}{12.333300\du}}{\pgfpoint{36.428100\du}{14.385600\du}}{\pgfpoint{35.100000\du}{15.300000\du}}
\pgfpathcurveto{\pgfpoint{33.771900\du}{16.214400\du}}{\pgfpoint{32.450000\du}{15.450000\du}}{\pgfpoint{32.050000\du}{17.250000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.431373}
\pgfsetstrokecolor{dialinecolor}
%\node[anchor=west] at (42.955000\du,16.005000\du){$PFC$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{14.677500\du}{26.850000\du}}
\pgfpathcurveto{\pgfpoint{14.350000\du}{25.345000\du}}{\pgfpoint{15.850000\du}{25.900000\du}}{\pgfpoint{15.750000\du}{24.300000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.000000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{11.860000\du}{26.850000\du}}
\pgfpathcurveto{\pgfpoint{12.665000\du}{26.850000\du}}{\pgfpoint{16.690000\du}{26.850000\du}}{\pgfpoint{17.495000\du}{26.850000\du}}
\pgfpathcurveto{\pgfpoint{18.300000\du}{26.850000\du}}{\pgfpoint{18.300000\du}{26.850000\du}}{\pgfpoint{18.300000\du}{27.258333\du}}
\pgfpathcurveto{\pgfpoint{18.300000\du}{27.666667\du}}{\pgfpoint{18.300000\du}{28.483333\du}}{\pgfpoint{18.300000\du}{28.891667\du}}
\pgfpathcurveto{\pgfpoint{18.300000\du}{29.300000\du}}{\pgfpoint{18.300000\du}{29.300000\du}}{\pgfpoint{17.495000\du}{29.300000\du}}
\pgfpathcurveto{\pgfpoint{16.690000\du}{29.300000\du}}{\pgfpoint{12.665000\du}{29.300000\du}}{\pgfpoint{11.860000\du}{29.300000\du}}
\pgfpathcurveto{\pgfpoint{11.055000\du}{29.300000\du}}{\pgfpoint{11.055000\du}{29.300000\du}}{\pgfpoint{11.055000\du}{28.891667\du}}
\pgfpathcurveto{\pgfpoint{11.055000\du}{28.483333\du}}{\pgfpoint{11.055000\du}{27.666667\du}}{\pgfpoint{11.055000\du}{27.258333\du}}
\pgfpathcurveto{\pgfpoint{11.055000\du}{26.850000\du}}{\pgfpoint{11.055000\du}{26.850000\du}}{\pgfpoint{11.860000\du}{26.850000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{11.860000\du}{26.850000\du}}
\pgfpathcurveto{\pgfpoint{12.665000\du}{26.850000\du}}{\pgfpoint{16.690000\du}{26.850000\du}}{\pgfpoint{17.495000\du}{26.850000\du}}
\pgfpathcurveto{\pgfpoint{18.300000\du}{26.850000\du}}{\pgfpoint{18.300000\du}{26.850000\du}}{\pgfpoint{18.300000\du}{27.258333\du}}
\pgfpathcurveto{\pgfpoint{18.300000\du}{27.666667\du}}{\pgfpoint{18.300000\du}{28.483333\du}}{\pgfpoint{18.300000\du}{28.891667\du}}
\pgfpathcurveto{\pgfpoint{18.300000\du}{29.300000\du}}{\pgfpoint{18.300000\du}{29.300000\du}}{\pgfpoint{17.495000\du}{29.300000\du}}
\pgfpathcurveto{\pgfpoint{16.690000\du}{29.300000\du}}{\pgfpoint{12.665000\du}{29.300000\du}}{\pgfpoint{11.860000\du}{29.300000\du}}
\pgfpathcurveto{\pgfpoint{11.055000\du}{29.300000\du}}{\pgfpoint{11.055000\du}{29.300000\du}}{\pgfpoint{11.055000\du}{28.891667\du}}
\pgfpathcurveto{\pgfpoint{11.055000\du}{28.483333\du}}{\pgfpoint{11.055000\du}{27.666667\du}}{\pgfpoint{11.055000\du}{27.258333\du}}
\pgfpathcurveto{\pgfpoint{11.055000\du}{26.850000\du}}{\pgfpoint{11.055000\du}{26.850000\du}}{\pgfpoint{11.860000\du}{26.850000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.000000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{11.860000\du}{26.850000\du}}
\pgfpathcurveto{\pgfpoint{12.665000\du}{26.850000\du}}{\pgfpoint{16.690000\du}{26.850000\du}}{\pgfpoint{17.495000\du}{26.850000\du}}
\pgfpathcurveto{\pgfpoint{18.300000\du}{26.850000\du}}{\pgfpoint{18.300000\du}{26.850000\du}}{\pgfpoint{18.300000\du}{27.258333\du}}
\pgfpathcurveto{\pgfpoint{18.300000\du}{27.666667\du}}{\pgfpoint{18.300000\du}{28.483333\du}}{\pgfpoint{18.300000\du}{28.891667\du}}
\pgfpathcurveto{\pgfpoint{18.300000\du}{29.300000\du}}{\pgfpoint{18.300000\du}{29.300000\du}}{\pgfpoint{17.495000\du}{29.300000\du}}
\pgfpathcurveto{\pgfpoint{16.690000\du}{29.300000\du}}{\pgfpoint{12.665000\du}{29.300000\du}}{\pgfpoint{11.860000\du}{29.300000\du}}
\pgfpathcurveto{\pgfpoint{11.055000\du}{29.300000\du}}{\pgfpoint{11.055000\du}{29.300000\du}}{\pgfpoint{11.055000\du}{28.891667\du}}
\pgfpathcurveto{\pgfpoint{11.055000\du}{28.483333\du}}{\pgfpoint{11.055000\du}{27.666667\du}}{\pgfpoint{11.055000\du}{27.258333\du}}
\pgfpathcurveto{\pgfpoint{11.055000\du}{26.850000\du}}{\pgfpoint{11.055000\du}{26.850000\du}}{\pgfpoint{11.860000\du}{26.850000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.860000\du,29.300000\du)--(17.495000\du,29.300000\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.300000\du,27.258333\du)--(18.300000\du,28.891667\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.055000\du,27.258333\du)--(11.055000\du,28.891667\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.860000\du,26.850000\du)--(17.495000\du,26.850000\du);
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\tikzset{font=\LARGE}
\node at (14.677500\du,28.427778\du){$\bm{E(t=1)}$};
\tikzset{font=\large}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.000000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{22.410000\du}{26.767500\du}}
\pgfpathcurveto{\pgfpoint{23.215000\du}{26.767500\du}}{\pgfpoint{27.240000\du}{26.767500\du}}{\pgfpoint{28.045000\du}{26.767500\du}}
\pgfpathcurveto{\pgfpoint{28.850000\du}{26.767500\du}}{\pgfpoint{28.850000\du}{26.767500\du}}{\pgfpoint{28.850000\du}{27.172917\du}}
\pgfpathcurveto{\pgfpoint{28.850000\du}{27.578333\du}}{\pgfpoint{28.850000\du}{28.389167\du}}{\pgfpoint{28.850000\du}{28.794583\du}}
\pgfpathcurveto{\pgfpoint{28.850000\du}{29.200000\du}}{\pgfpoint{28.850000\du}{29.200000\du}}{\pgfpoint{28.045000\du}{29.200000\du}}
\pgfpathcurveto{\pgfpoint{27.240000\du}{29.200000\du}}{\pgfpoint{23.215000\du}{29.200000\du}}{\pgfpoint{22.410000\du}{29.200000\du}}
\pgfpathcurveto{\pgfpoint{21.605000\du}{29.200000\du}}{\pgfpoint{21.605000\du}{29.200000\du}}{\pgfpoint{21.605000\du}{28.794583\du}}
\pgfpathcurveto{\pgfpoint{21.605000\du}{28.389167\du}}{\pgfpoint{21.605000\du}{27.578333\du}}{\pgfpoint{21.605000\du}{27.172917\du}}
\pgfpathcurveto{\pgfpoint{21.605000\du}{26.767500\du}}{\pgfpoint{21.605000\du}{26.767500\du}}{\pgfpoint{22.410000\du}{26.767500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{22.410000\du}{26.767500\du}}
\pgfpathcurveto{\pgfpoint{23.215000\du}{26.767500\du}}{\pgfpoint{27.240000\du}{26.767500\du}}{\pgfpoint{28.045000\du}{26.767500\du}}
\pgfpathcurveto{\pgfpoint{28.850000\du}{26.767500\du}}{\pgfpoint{28.850000\du}{26.767500\du}}{\pgfpoint{28.850000\du}{27.172917\du}}
\pgfpathcurveto{\pgfpoint{28.850000\du}{27.578333\du}}{\pgfpoint{28.850000\du}{28.389167\du}}{\pgfpoint{28.850000\du}{28.794583\du}}
\pgfpathcurveto{\pgfpoint{28.850000\du}{29.200000\du}}{\pgfpoint{28.850000\du}{29.200000\du}}{\pgfpoint{28.045000\du}{29.200000\du}}
\pgfpathcurveto{\pgfpoint{27.240000\du}{29.200000\du}}{\pgfpoint{23.215000\du}{29.200000\du}}{\pgfpoint{22.410000\du}{29.200000\du}}
\pgfpathcurveto{\pgfpoint{21.605000\du}{29.200000\du}}{\pgfpoint{21.605000\du}{29.200000\du}}{\pgfpoint{21.605000\du}{28.794583\du}}
\pgfpathcurveto{\pgfpoint{21.605000\du}{28.389167\du}}{\pgfpoint{21.605000\du}{27.578333\du}}{\pgfpoint{21.605000\du}{27.172917\du}}
\pgfpathcurveto{\pgfpoint{21.605000\du}{26.767500\du}}{\pgfpoint{21.605000\du}{26.767500\du}}{\pgfpoint{22.410000\du}{26.767500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.000000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{22.410000\du}{26.767500\du}}
\pgfpathcurveto{\pgfpoint{23.215000\du}{26.767500\du}}{\pgfpoint{27.240000\du}{26.767500\du}}{\pgfpoint{28.045000\du}{26.767500\du}}
\pgfpathcurveto{\pgfpoint{28.850000\du}{26.767500\du}}{\pgfpoint{28.850000\du}{26.767500\du}}{\pgfpoint{28.850000\du}{27.172917\du}}
\pgfpathcurveto{\pgfpoint{28.850000\du}{27.578333\du}}{\pgfpoint{28.850000\du}{28.389167\du}}{\pgfpoint{28.850000\du}{28.794583\du}}
\pgfpathcurveto{\pgfpoint{28.850000\du}{29.200000\du}}{\pgfpoint{28.850000\du}{29.200000\du}}{\pgfpoint{28.045000\du}{29.200000\du}}
\pgfpathcurveto{\pgfpoint{27.240000\du}{29.200000\du}}{\pgfpoint{23.215000\du}{29.200000\du}}{\pgfpoint{22.410000\du}{29.200000\du}}
\pgfpathcurveto{\pgfpoint{21.605000\du}{29.200000\du}}{\pgfpoint{21.605000\du}{29.200000\du}}{\pgfpoint{21.605000\du}{28.794583\du}}
\pgfpathcurveto{\pgfpoint{21.605000\du}{28.389167\du}}{\pgfpoint{21.605000\du}{27.578333\du}}{\pgfpoint{21.605000\du}{27.172917\du}}
\pgfpathcurveto{\pgfpoint{21.605000\du}{26.767500\du}}{\pgfpoint{21.605000\du}{26.767500\du}}{\pgfpoint{22.410000\du}{26.767500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.410000\du,29.200000\du)--(28.045000\du,29.200000\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (28.850000\du,27.172917\du)--(28.850000\du,28.794583\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.605000\du,27.172917\du)--(21.605000\du,28.794583\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.410000\du,26.767500\du)--(28.045000\du,26.767500\du);
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\tikzset{font=\LARGE}
\node at (25.227500\du,28.336528\du){$\bm{E(t=2)}$};
\tikzset{font=\large}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{19.321900\du}{24.414400\du}}
\pgfpathcurveto{\pgfpoint{19.000000\du}{26.712500\du}}{\pgfpoint{22.000000\du}{24.612500\du}}{\pgfpoint{22.410000\du}{26.767500\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{28.045000\du}{26.767500\du}}
\pgfpathcurveto{\pgfpoint{27.700000\du}{24.750000\du}}{\pgfpoint{29.050000\du}{26.750000\du}}{\pgfpoint{29.237500\du}{24.528200\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.000000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{33.260000\du}{26.767500\du}}
\pgfpathcurveto{\pgfpoint{34.065000\du}{26.767500\du}}{\pgfpoint{38.090000\du}{26.767500\du}}{\pgfpoint{38.895000\du}{26.767500\du}}
\pgfpathcurveto{\pgfpoint{39.700000\du}{26.767500\du}}{\pgfpoint{39.700000\du}{26.767500\du}}{\pgfpoint{39.700000\du}{27.181250\du}}
\pgfpathcurveto{\pgfpoint{39.700000\du}{27.595000\du}}{\pgfpoint{39.700000\du}{28.422500\du}}{\pgfpoint{39.700000\du}{28.836250\du}}
\pgfpathcurveto{\pgfpoint{39.700000\du}{29.250000\du}}{\pgfpoint{39.700000\du}{29.250000\du}}{\pgfpoint{38.895000\du}{29.250000\du}}
\pgfpathcurveto{\pgfpoint{38.090000\du}{29.250000\du}}{\pgfpoint{34.065000\du}{29.250000\du}}{\pgfpoint{33.260000\du}{29.250000\du}}
\pgfpathcurveto{\pgfpoint{32.455000\du}{29.250000\du}}{\pgfpoint{32.455000\du}{29.250000\du}}{\pgfpoint{32.455000\du}{28.836250\du}}
\pgfpathcurveto{\pgfpoint{32.455000\du}{28.422500\du}}{\pgfpoint{32.455000\du}{27.595000\du}}{\pgfpoint{32.455000\du}{27.181250\du}}
\pgfpathcurveto{\pgfpoint{32.455000\du}{26.767500\du}}{\pgfpoint{32.455000\du}{26.767500\du}}{\pgfpoint{33.260000\du}{26.767500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{33.260000\du}{26.767500\du}}
\pgfpathcurveto{\pgfpoint{34.065000\du}{26.767500\du}}{\pgfpoint{38.090000\du}{26.767500\du}}{\pgfpoint{38.895000\du}{26.767500\du}}
\pgfpathcurveto{\pgfpoint{39.700000\du}{26.767500\du}}{\pgfpoint{39.700000\du}{26.767500\du}}{\pgfpoint{39.700000\du}{27.181250\du}}
\pgfpathcurveto{\pgfpoint{39.700000\du}{27.595000\du}}{\pgfpoint{39.700000\du}{28.422500\du}}{\pgfpoint{39.700000\du}{28.836250\du}}
\pgfpathcurveto{\pgfpoint{39.700000\du}{29.250000\du}}{\pgfpoint{39.700000\du}{29.250000\du}}{\pgfpoint{38.895000\du}{29.250000\du}}
\pgfpathcurveto{\pgfpoint{38.090000\du}{29.250000\du}}{\pgfpoint{34.065000\du}{29.250000\du}}{\pgfpoint{33.260000\du}{29.250000\du}}
\pgfpathcurveto{\pgfpoint{32.455000\du}{29.250000\du}}{\pgfpoint{32.455000\du}{29.250000\du}}{\pgfpoint{32.455000\du}{28.836250\du}}
\pgfpathcurveto{\pgfpoint{32.455000\du}{28.422500\du}}{\pgfpoint{32.455000\du}{27.595000\du}}{\pgfpoint{32.455000\du}{27.181250\du}}
\pgfpathcurveto{\pgfpoint{32.455000\du}{26.767500\du}}{\pgfpoint{32.455000\du}{26.767500\du}}{\pgfpoint{33.260000\du}{26.767500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.000000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{33.260000\du}{26.767500\du}}
\pgfpathcurveto{\pgfpoint{34.065000\du}{26.767500\du}}{\pgfpoint{38.090000\du}{26.767500\du}}{\pgfpoint{38.895000\du}{26.767500\du}}
\pgfpathcurveto{\pgfpoint{39.700000\du}{26.767500\du}}{\pgfpoint{39.700000\du}{26.767500\du}}{\pgfpoint{39.700000\du}{27.181250\du}}
\pgfpathcurveto{\pgfpoint{39.700000\du}{27.595000\du}}{\pgfpoint{39.700000\du}{28.422500\du}}{\pgfpoint{39.700000\du}{28.836250\du}}
\pgfpathcurveto{\pgfpoint{39.700000\du}{29.250000\du}}{\pgfpoint{39.700000\du}{29.250000\du}}{\pgfpoint{38.895000\du}{29.250000\du}}
\pgfpathcurveto{\pgfpoint{38.090000\du}{29.250000\du}}{\pgfpoint{34.065000\du}{29.250000\du}}{\pgfpoint{33.260000\du}{29.250000\du}}
\pgfpathcurveto{\pgfpoint{32.455000\du}{29.250000\du}}{\pgfpoint{32.455000\du}{29.250000\du}}{\pgfpoint{32.455000\du}{28.836250\du}}
\pgfpathcurveto{\pgfpoint{32.455000\du}{28.422500\du}}{\pgfpoint{32.455000\du}{27.595000\du}}{\pgfpoint{32.455000\du}{27.181250\du}}
\pgfpathcurveto{\pgfpoint{32.455000\du}{26.767500\du}}{\pgfpoint{32.455000\du}{26.767500\du}}{\pgfpoint{33.260000\du}{26.767500\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.260000\du,29.250000\du)--(38.895000\du,29.250000\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (39.700000\du,27.181250\du)--(39.700000\du,28.836250\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (32.455000\du,27.181250\du)--(32.455000\du,28.836250\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.260000\du,26.767500\du)--(38.895000\du,26.767500\du);
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\tikzset{font=\LARGE}
\node at (36.077500\du,28.361528\du){$\bm{E(t=3)}$};
\tikzset{font=\large}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{30.871900\du}{23.412600\du}}
\pgfpathcurveto{\pgfpoint{30.550000\du}{25.710700\du}}{\pgfpoint{32.850000\du}{24.612500\du}}{\pgfpoint{33.260000\du}{26.767500\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{38.895000\du}{26.767500\du}}
\pgfpathcurveto{\pgfpoint{38.200000\du}{24.612500\du}}{\pgfpoint{42.600000\du}{28.162500\du}}{\pgfpoint{42.271900\du}{25.162600\du}}
\pgfusepath{stroke}
}
\end{tikzpicture}

==> pictures/functional_clusters.tex <==
% Graphic for TeX using PGF
% Title: /home/vveitas/repos/fac/vveitas/synthetic_cogntive_development/pictures/functional_clusters.dia
% Creator: Dia v0.97.2
% CreationDate: Wed Sep 17 17:20:46 2014
% For: vveitas
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\tikzset{font=\large}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.950000\du}{7.150000\du}}
\pgfpathcurveto{\pgfpoint{3.550000\du}{8.950000\du}}{\pgfpoint{4.950000\du}{15.500000\du}}{\pgfpoint{8.000000\du}{16.050000\du}}
\pgfpathcurveto{\pgfpoint{11.050000\du}{16.600000\du}}{\pgfpoint{10.041700\du}{15.558300\du}}{\pgfpoint{12.050000\du}{14.800000\du}}
\pgfpathcurveto{\pgfpoint{14.058300\du}{14.041700\du}}{\pgfpoint{15.600000\du}{14.850000\du}}{\pgfpoint{16.350000\du}{13.550000\du}}
\pgfpathcurveto{\pgfpoint{17.100000\du}{12.250000\du}}{\pgfpoint{17.558300\du}{11.691700\du}}{\pgfpoint{19.450000\du}{11.050000\du}}
\pgfpathcurveto{\pgfpoint{21.341700\du}{10.408300\du}}{\pgfpoint{21.058300\du}{8.766670\du}}{\pgfpoint{20.900000\du}{7.650000\du}}
\pgfpathcurveto{\pgfpoint{20.741700\du}{6.533330\du}}{\pgfpoint{21.000000\du}{3.312500\du}}{\pgfpoint{20.300000\du}{1.862500\du}}
\pgfpathcurveto{\pgfpoint{19.600000\du}{0.412500\du}}{\pgfpoint{15.966700\du}{0.229167\du}}{\pgfpoint{13.350000\du}{0.862500\du}}
\pgfpathcurveto{\pgfpoint{10.733300\du}{1.495830\du}}{\pgfpoint{10.050000\du}{6.250000\du}}{\pgfpoint{8.100000\du}{6.200000\du}}
\pgfpathcurveto{\pgfpoint{6.150000\du}{6.150000\du}}{\pgfpoint{4.350000\du}{5.350000\du}}{\pgfpoint{3.950000\du}{7.150000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.950000\du}{7.150000\du}}
\pgfpathcurveto{\pgfpoint{3.550000\du}{8.950000\du}}{\pgfpoint{4.950000\du}{15.500000\du}}{\pgfpoint{8.000000\du}{16.050000\du}}
\pgfpathcurveto{\pgfpoint{11.050000\du}{16.600000\du}}{\pgfpoint{10.041700\du}{15.558300\du}}{\pgfpoint{12.050000\du}{14.800000\du}}
\pgfpathcurveto{\pgfpoint{14.058300\du}{14.041700\du}}{\pgfpoint{15.600000\du}{14.850000\du}}{\pgfpoint{16.350000\du}{13.550000\du}}
\pgfpathcurveto{\pgfpoint{17.100000\du}{12.250000\du}}{\pgfpoint{17.558300\du}{11.691700\du}}{\pgfpoint{19.450000\du}{11.050000\du}}
\pgfpathcurveto{\pgfpoint{21.341700\du}{10.408300\du}}{\pgfpoint{21.058300\du}{8.766670\du}}{\pgfpoint{20.900000\du}{7.650000\du}}
\pgfpathcurveto{\pgfpoint{20.741700\du}{6.533330\du}}{\pgfpoint{21.000000\du}{3.312500\du}}{\pgfpoint{20.300000\du}{1.862500\du}}
\pgfpathcurveto{\pgfpoint{19.600000\du}{0.412500\du}}{\pgfpoint{15.966700\du}{0.229167\du}}{\pgfpoint{13.350000\du}{0.862500\du}}
\pgfpathcurveto{\pgfpoint{10.733300\du}{1.495830\du}}{\pgfpoint{10.050000\du}{6.250000\du}}{\pgfpoint{8.100000\du}{6.200000\du}}
\pgfpathcurveto{\pgfpoint{6.150000\du}{6.150000\du}}{\pgfpoint{4.350000\du}{5.350000\du}}{\pgfpoint{3.950000\du}{7.150000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (15.525000\du,000\du){$\bm{PFC_{p}(t=1)}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{22.900000\du}{6.112500\du}}
\pgfpathcurveto{\pgfpoint{22.500000\du}{7.912500\du}}{\pgfpoint{22.971900\du}{15.445100\du}}{\pgfpoint{26.021900\du}{15.995100\du}}
\pgfpathcurveto{\pgfpoint{29.071900\du}{16.545100\du}}{\pgfpoint{28.063500\du}{15.503500\du}}{\pgfpoint{30.071900\du}{14.745100\du}}
\pgfpathcurveto{\pgfpoint{32.080200\du}{13.986800\du}}{\pgfpoint{33.621900\du}{14.795100\du}}{\pgfpoint{34.371900\du}{13.495100\du}}
\pgfpathcurveto{\pgfpoint{35.121900\du}{12.195100\du}}{\pgfpoint{37.500000\du}{11.462500\du}}{\pgfpoint{39.150000\du}{10.512500\du}}
\pgfpathcurveto{\pgfpoint{40.800000\du}{9.562500\du}}{\pgfpoint{40.483300\du}{7.512500\du}}{\pgfpoint{40.550000\du}{6.312500\du}}
\pgfpathcurveto{\pgfpoint{40.616700\du}{5.112500\du}}{\pgfpoint{40.300000\du}{4.012500\du}}{\pgfpoint{39.550000\du}{3.312500\du}}
\pgfpathcurveto{\pgfpoint{38.800000\du}{2.612500\du}}{\pgfpoint{35.600000\du}{4.962500\du}}{\pgfpoint{34.550000\du}{6.862500\du}}
\pgfpathcurveto{\pgfpoint{33.500000\du}{8.762500\du}}{\pgfpoint{31.000000\du}{8.012500\du}}{\pgfpoint{30.600000\du}{6.912500\du}}
\pgfpathcurveto{\pgfpoint{30.200000\du}{5.812500\du}}{\pgfpoint{30.808300\du}{0.787500\du}}{\pgfpoint{29.850000\du}{0.362500\du}}
\pgfpathcurveto{\pgfpoint{28.891700\du}{-0.062500\du}}{\pgfpoint{27.950000\du}{0.012500\du}}{\pgfpoint{25.900000\du}{0.662500\du}}
\pgfpathcurveto{\pgfpoint{23.850000\du}{1.312500\du}}{\pgfpoint{23.300000\du}{4.312500\du}}{\pgfpoint{22.900000\du}{6.112500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{22.900000\du}{6.112500\du}}
\pgfpathcurveto{\pgfpoint{22.500000\du}{7.912500\du}}{\pgfpoint{22.971900\du}{15.445100\du}}{\pgfpoint{26.021900\du}{15.995100\du}}
\pgfpathcurveto{\pgfpoint{29.071900\du}{16.545100\du}}{\pgfpoint{28.063500\du}{15.503500\du}}{\pgfpoint{30.071900\du}{14.745100\du}}
\pgfpathcurveto{\pgfpoint{32.080200\du}{13.986800\du}}{\pgfpoint{33.621900\du}{14.795100\du}}{\pgfpoint{34.371900\du}{13.495100\du}}
\pgfpathcurveto{\pgfpoint{35.121900\du}{12.195100\du}}{\pgfpoint{37.500000\du}{11.462500\du}}{\pgfpoint{39.150000\du}{10.512500\du}}
\pgfpathcurveto{\pgfpoint{40.800000\du}{9.562500\du}}{\pgfpoint{40.483300\du}{7.512500\du}}{\pgfpoint{40.550000\du}{6.312500\du}}
\pgfpathcurveto{\pgfpoint{40.616700\du}{5.112500\du}}{\pgfpoint{40.300000\du}{4.012500\du}}{\pgfpoint{39.550000\du}{3.312500\du}}
\pgfpathcurveto{\pgfpoint{38.800000\du}{2.612500\du}}{\pgfpoint{35.600000\du}{4.962500\du}}{\pgfpoint{34.550000\du}{6.862500\du}}
\pgfpathcurveto{\pgfpoint{33.500000\du}{8.762500\du}}{\pgfpoint{31.000000\du}{8.012500\du}}{\pgfpoint{30.600000\du}{6.912500\du}}
\pgfpathcurveto{\pgfpoint{30.200000\du}{5.812500\du}}{\pgfpoint{30.808300\du}{0.787500\du}}{\pgfpoint{29.850000\du}{0.362500\du}}
\pgfpathcurveto{\pgfpoint{28.891700\du}{-0.062500\du}}{\pgfpoint{27.950000\du}{0.012500\du}}{\pgfpoint{25.900000\du}{0.662500\du}}
\pgfpathcurveto{\pgfpoint{23.850000\du}{1.312500\du}}{\pgfpoint{23.300000\du}{4.312500\du}}{\pgfpoint{22.900000\du}{6.112500\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (34.655000\du,0\du){$\bm{PFC_{p}(t=2)}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetdash{{1.000000\du}{1.000000\du}}{0\du}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{41.650000\du}{11.962500\du}}
\pgfpathcurveto{\pgfpoint{41.150000\du}{13.962500\du}}{\pgfpoint{41.300000\du}{14.362500\du}}{\pgfpoint{42.150000\du}{14.962500\du}}
\pgfpathcurveto{\pgfpoint{43.000000\du}{15.562500\du}}{\pgfpoint{43.400000\du}{15.362500\du}}{\pgfpoint{45.600000\du}{16.262500\du}}
\pgfpathcurveto{\pgfpoint{47.800000\du}{17.162500\du}}{\pgfpoint{46.350000\du}{20.012500\du}}{\pgfpoint{48.500000\du}{19.712500\du}}
\pgfpathcurveto{\pgfpoint{50.650000\du}{19.412500\du}}{\pgfpoint{52.350000\du}{17.812500\du}}{\pgfpoint{52.950000\du}{19.162500\du}}
\pgfpathcurveto{\pgfpoint{53.550000\du}{20.512500\du}}{\pgfpoint{55.950000\du}{20.962500\du}}{\pgfpoint{57.400000\du}{20.412500\du}}
\pgfpathcurveto{\pgfpoint{58.850000\du}{19.862500\du}}{\pgfpoint{57.200000\du}{15.312500\du}}{\pgfpoint{57.400000\du}{14.012500\du}}
\pgfpathcurveto{\pgfpoint{57.600000\du}{12.712500\du}}{\pgfpoint{59.000000\du}{12.062500\du}}{\pgfpoint{59.100000\du}{11.062500\du}}
\pgfpathcurveto{\pgfpoint{59.200000\du}{10.062500\du}}{\pgfpoint{59.450000\du}{6.862500\du}}{\pgfpoint{58.750000\du}{5.712500\du}}
\pgfpathcurveto{\pgfpoint{58.050000\du}{4.562500\du}}{\pgfpoint{53.900000\du}{5.262500\du}}{\pgfpoint{52.500000\du}{6.612500\du}}
\pgfpathcurveto{\pgfpoint{51.100000\du}{7.962500\du}}{\pgfpoint{50.550000\du}{8.512500\du}}{\pgfpoint{49.400000\du}{8.762500\du}}
\pgfpathcurveto{\pgfpoint{48.250000\du}{9.012500\du}}{\pgfpoint{47.100000\du}{10.762500\du}}{\pgfpoint{45.500000\du}{10.612500\du}}
\pgfpathcurveto{\pgfpoint{43.900000\du}{10.462500\du}}{\pgfpoint{42.150000\du}{9.962500\du}}{\pgfpoint{41.650000\du}{11.962500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{41.650000\du}{11.962500\du}}
\pgfpathcurveto{\pgfpoint{41.150000\du}{13.962500\du}}{\pgfpoint{41.300000\du}{14.362500\du}}{\pgfpoint{42.150000\du}{14.962500\du}}
\pgfpathcurveto{\pgfpoint{43.000000\du}{15.562500\du}}{\pgfpoint{43.400000\du}{15.362500\du}}{\pgfpoint{45.600000\du}{16.262500\du}}
\pgfpathcurveto{\pgfpoint{47.800000\du}{17.162500\du}}{\pgfpoint{46.350000\du}{20.012500\du}}{\pgfpoint{48.500000\du}{19.712500\du}}
\pgfpathcurveto{\pgfpoint{50.650000\du}{19.412500\du}}{\pgfpoint{52.350000\du}{17.812500\du}}{\pgfpoint{52.950000\du}{19.162500\du}}
\pgfpathcurveto{\pgfpoint{53.550000\du}{20.512500\du}}{\pgfpoint{55.950000\du}{20.962500\du}}{\pgfpoint{57.400000\du}{20.412500\du}}
\pgfpathcurveto{\pgfpoint{58.850000\du}{19.862500\du}}{\pgfpoint{57.200000\du}{15.312500\du}}{\pgfpoint{57.400000\du}{14.012500\du}}
\pgfpathcurveto{\pgfpoint{57.600000\du}{12.712500\du}}{\pgfpoint{59.000000\du}{12.062500\du}}{\pgfpoint{59.100000\du}{11.062500\du}}
\pgfpathcurveto{\pgfpoint{59.200000\du}{10.062500\du}}{\pgfpoint{59.450000\du}{6.862500\du}}{\pgfpoint{58.750000\du}{5.712500\du}}
\pgfpathcurveto{\pgfpoint{58.050000\du}{4.562500\du}}{\pgfpoint{53.900000\du}{5.262500\du}}{\pgfpoint{52.500000\du}{6.612500\du}}
\pgfpathcurveto{\pgfpoint{51.100000\du}{7.962500\du}}{\pgfpoint{50.550000\du}{8.512500\du}}{\pgfpoint{49.400000\du}{8.762500\du}}
\pgfpathcurveto{\pgfpoint{48.250000\du}{9.012500\du}}{\pgfpoint{47.100000\du}{10.762500\du}}{\pgfpoint{45.500000\du}{10.612500\du}}
\pgfpathcurveto{\pgfpoint{43.900000\du}{10.462500\du}}{\pgfpoint{42.150000\du}{9.962500\du}}{\pgfpoint{41.650000\du}{11.962500\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (53.605000\du,0\du){$\bm{PFC_{p}(t=3)}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.750000\du,21.562500\du)--(59.900000\du,21.512500\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.750000\du,21.562500\du)--(59.900000\du,21.512500\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{2.750000\du}{21.562500\du}}
\pgfpathcurveto{\pgfpoint{2.749891\du}{21.437500\du}}{\pgfpoint{2.874781\du}{21.312391\du}}{\pgfpoint{2.999781\du}{21.312281\du}}
\pgfpathcurveto{\pgfpoint{3.124781\du}{21.312172\du}}{\pgfpoint{3.249890\du}{21.437063\du}}{\pgfpoint{3.250000\du}{21.562063\du}}
\pgfpathcurveto{\pgfpoint{3.250109\du}{21.687063\du}}{\pgfpoint{3.125219\du}{21.812172\du}}{\pgfpoint{3.000219\du}{21.812281\du}}
\pgfpathcurveto{\pgfpoint{2.875219\du}{21.812391\du}}{\pgfpoint{2.750109\du}{21.687500\du}}{\pgfpoint{2.750000\du}{21.562500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{2.750000\du}{21.562500\du}}
\pgfpathcurveto{\pgfpoint{2.749891\du}{21.437500\du}}{\pgfpoint{2.874781\du}{21.312391\du}}{\pgfpoint{2.999781\du}{21.312281\du}}
\pgfpathcurveto{\pgfpoint{3.124781\du}{21.312172\du}}{\pgfpoint{3.249890\du}{21.437063\du}}{\pgfpoint{3.250000\du}{21.562063\du}}
\pgfpathcurveto{\pgfpoint{3.250109\du}{21.687063\du}}{\pgfpoint{3.125219\du}{21.812172\du}}{\pgfpoint{3.000219\du}{21.812281\du}}
\pgfpathcurveto{\pgfpoint{2.875219\du}{21.812391\du}}{\pgfpoint{2.750109\du}{21.687500\du}}{\pgfpoint{2.750000\du}{21.562500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.750000\du,-0.287500\du)--(21.800000\du,23.762500\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (40.787200\du,-0.482386\du)--(40.800000\du,23.712500\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (3.450000\du,22.262500\du)--(19.740000\du,22.262500\du)--(21.550000\du,22.937500\du)--(19.740000\du,23.612500\du)--(3.450000\du,23.612500\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (3.450000\du,22.262500\du)--(19.740000\du,22.262500\du)--(21.550000\du,22.937500\du)--(19.740000\du,23.612500\du)--(3.450000\du,23.612500\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.500000\du,23.137500\du){\textbf{Snapshot 1}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (22.180000\du,22.242500\du)--(38.470000\du,22.242500\du)--(40.280000\du,22.917500\du)--(38.470000\du,23.592500\du)--(22.180000\du,23.592500\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.180000\du,22.242500\du)--(38.470000\du,22.242500\du)--(40.280000\du,22.917500\du)--(38.470000\du,23.592500\du)--(22.180000\du,23.592500\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (31.230000\du,23.117500\du){\textbf{Snapshot 2}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.050000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (41.130000\du,22.192500\du)--(57.420000\du,22.192500\du)--(59.230000\du,22.867500\du)--(57.420000\du,23.542500\du)--(41.130000\du,23.542500\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (41.130000\du,22.192500\du)--(57.420000\du,22.192500\du)--(59.230000\du,22.867500\du)--(57.420000\du,23.542500\du)--(41.130000\du,23.542500\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (50.180000\du,23.067500\du){\textbf{Snapshot 3}};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{7.283743\du}{8.561430\du}}{\pgfpoint{1.767953\du}{0\du}}{\pgfpoint{0\du}{1.639140\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{7.283743\du}{8.561430\du}}{\pgfpoint{1.767953\du}{0\du}}{\pgfpoint{0\du}{1.639140\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (7.283743\du,8.905875\du){$U_{1}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.133735\du}{13.711445\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.133735\du}{13.711445\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.133735\du,14.055890\du){$U_{2}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.183739\du}{18.111427\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.183739\du}{18.111427\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.183739\du,18.455871\du){$U_{3}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.983715\du}{6.861425\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{12.983715\du}{6.861425\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.983715\du,7.205870\du){$U_{4}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{13.883715\du}{12.111445\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{13.883715\du}{12.111445\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (13.883715\du,12.455890\du){$U_{5}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.383739\du}{14.661427\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.383739\du}{14.661427\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.383739\du,15.005871\du){$U_{6}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{13.783739\du}{17.411427\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{13.783739\du}{17.411427\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (13.783739\du,17.755871\du){$U_{7}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.633715\du}{8.761425\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.633715\du}{8.761425\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.633715\du,9.105870\du){$U_{8}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.933739\du}{3.061427\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{8.933739\du}{3.061427\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.933739\du,3.405871\du){$U_{9}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.931835\du,11.668879\du)--(7.485645\du,10.658021\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.261558\du}{11.796772\du}}
\pgfpatharc{337}{157}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.155927\du}{10.530140\du}}
\pgfpatharc{516}{337}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (13.685122\du,10.067424\du)--(13.182278\du,8.905446\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{14.013908\du}{10.197710\du}}
\pgfpatharc{337}{157}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{12.853497\du}{8.775172\du}}
\pgfpatharc{516}{337}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.848574\du,11.186109\du)--(17.039526\du,10.200981\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{15.815353\du}{11.538034\du}}
\pgfpatharc{410}{231}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{17.072757\du}{9.849048\du}}
\pgfpatharc{231}{51}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.176953\du,12.917624\du)--(11.710357\du,12.298576\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{10.038770\du}{13.243013\du}}
\pgfpatharc{428}{249}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{11.848553\du}{11.973182\du}}
\pgfpatharc{249}{69}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{25.809644\du}{8.027115\du}}{\pgfpoint{1.714344\du}{0\du}}{\pgfpoint{0\du}{1.583585\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{25.809644\du}{8.027115\du}}{\pgfpoint{1.714344\du}{0\du}}{\pgfpoint{0\du}{1.583585\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.809644\du,8.371559\du){$U_{1}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{26.433715\du}{13.261445\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{26.433715\du}{13.261445\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (26.433715\du,13.605890\du){$U_{2}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{26.483739\du}{17.661427\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{26.483739\du}{17.661427\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (26.483739\du,18.005871\du){$U_{3}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{32.483739\du}{5.811427\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{32.483739\du}{5.811427\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (32.483739\du,6.155871\du){$U_{4}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{32.183715\du}{11.661445\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{32.183715\du}{11.661445\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (32.183715\du,12.005890\du){$U_{5}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{36.683739\du}{14.211427\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{36.683739\du}{14.211427\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (36.683739\du,14.555871\du){$U_{6}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{32.083739\du}{16.961427\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{32.083739\du}{16.961427\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (32.083739\du,17.305871\du){$U_{7}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{36.483715\du}{8.061425\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{36.483715\du}{8.061425\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (36.483715\du,8.405870\du){$U_{8}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.233715\du}{2.611425\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{27.233715\du}{2.611425\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (27.233715\du,2.955870\du){$U_{9}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.964220\du,5.968038\du)--(26.424880\du,4.551402\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{26.124706\du}{6.282941\du}}
\pgfpatharc{377}{198}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{26.264398\du}{4.236486\du}}
\pgfpatharc{198}{18}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.273859\du,9.767194\du)--(28.143641\du,4.505616\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{31.616601\du}{9.854341\du}}
\pgfpatharc{330}{150}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{27.800906\du}{4.418480\du}}
\pgfpatharc{509}{330}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (34.077354\du,10.665737\du)--(34.960746\du,9.571353\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{34.114931\du}{11.017205\du}}
\pgfpatharc{398}{219}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{34.923177\du}{9.219875\du}}
\pgfpatharc{219}{39}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (28.476943\du,12.467624\du)--(30.010357\du,11.848576\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{28.338759\du}{12.793014\du}}
\pgfpatharc{428}{249}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{30.148553\du}{11.523181\du}}
\pgfpatharc{249}{69}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{43.165984\du}{8.127125\du}}{\pgfpoint{1.660984\du}{0\du}}{\pgfpoint{0\du}{1.534295\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{43.165984\du}{8.127125\du}}{\pgfpoint{1.660984\du}{0\du}}{\pgfpoint{0\du}{1.534295\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (43.165984\du,8.471569\du){$U_{1}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{43.790115\du}{13.361445\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{43.790115\du}{13.361445\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (43.790115\du,13.705890\du){$X_{2}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{43.840139\du}{17.761427\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{43.840139\du}{17.761427\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (43.840139\du,18.105871\du){$U_{3}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{49.840115\du}{5.911425\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{49.840115\du}{5.911425\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (49.840115\du,6.255870\du){$U_{4}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{49.540115\du}{11.761445\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{49.540115\du}{11.761445\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (49.540115\du,12.105890\du){$U_{5}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.040115\du}{14.311445\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{54.040115\du}{14.311445\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (54.040115\du,14.655890\du){$U_{6}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{49.440115\du}{17.061445\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{49.440115\du}{17.061445\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (49.440115\du,17.405890\du){$U_{7}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{53.840115\du}{8.161425\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{53.840115\du}{8.161425\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (53.840115\du,8.505870\du){$U_{8}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{44.590139\du}{2.711427\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{44.590139\du}{2.711427\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (44.590139\du,3.055871\du){$U_{4}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (54.006615\du,12.227422\du)--(53.873585\du,10.245448\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{54.272809\du}{12.460309\du}}
\pgfpatharc{357}{177}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{53.607392\du}{10.012574\du}}
\pgfpatharc{536}{357}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (49.463552\du,14.976850\du)--(49.516648\du,13.846050\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{49.701560\du}{15.238108\du}}
\pgfpatharc{362}{183}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{49.278641\du}{13.584779\du}}
\pgfpatharc{183}{3}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (51.521623\du,10.857382\du)--(52.783877\du,9.923328\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{51.469439\du}{11.207002\du}}
\pgfpatharc{413}{234}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{52.836072\du}{9.573700\du}}
\pgfpatharc{234}{54}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (45.468442\du,12.068484\du)--(47.491058\du,11.326916\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{45.319826\du}{12.389246\du}}
\pgfpatharc{429}{250}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{47.639687\du}{11.006149\du}}
\pgfpatharc{250}{70}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (9.408564\du,7.842047\du)--(10.912756\du,7.560143\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{9.208922\du}{8.133815\du}}
\pgfpatharc{439}{260}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{11.112411\du}{7.268372\du}}
\pgfpatharc{260}{80}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (9.367965\du,9.404891\du)--(12.223955\du,10.774409\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{9.034403\du}{9.522197\du}}
\pgfpatharc{475}{296}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{12.557528\du}{10.657108\du}}
\pgfpatharc{296}{116}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.834807\du,8.868179\du)--(30.533493\du,10.305551\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{27.496582\du}{8.971283\du}}
\pgfpatharc{478}{299}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{30.871730\du}{10.202453\du}}
\pgfpatharc{299}{119}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.954213\du,10.089330\du)--(26.289087\du,11.197670\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{25.642548\du}{9.922178\du}}
\pgfpatharc{523}{344}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{26.600756\du}{11.364834\du}}
\pgfpatharc{344}{164}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (45.781359\du,14.251790\du)--(47.819441\du,15.656810\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{45.433579\du}{14.315686\du}}
\pgfpatharc{484}{305}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{48.167232\du}{15.592921\du}}
\pgfpatharc{305}{125}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (51.199661\du,13.098875\du)--(52.009839\du,13.488225\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{50.865999\du}{13.215897\du}}
\pgfpatharc{475}{296}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{52.343513\du}{13.371209\du}}
\pgfpatharc{296}{116}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.164715\du}{3.352645\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.164715\du}{3.352645\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}

\pgfsetlinewidth{0.100000\du}
\draw[color=red,decorate,decoration=snake,->] (10.5\du,0\du) -- (14.5\du,2.5\du);
\node at (10.5\du,-0.5\du){\textbf{input signal}};
\node at (16.164715\du,3.697090\du){$X^{in}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{35.414715\du}{2.452645\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{35.414715\du}{2.452645\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (35.414715\du,2.797090\du){$X^{in}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (13.913062\du,4.979398\du)--(14.310038\du,4.376792\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{13.984372\du}{5.325593\du}}
\pgfpatharc{393}{214}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{14.238735\du}{4.030586\du}}
\pgfpatharc{214}{34}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.781305\du,6.837899\du)--(17.148195\du,5.371541\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{18.109982\du}{6.968459\du}}
\pgfpatharc{337}{157}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{16.819523\du}{5.240993\du}}
\pgfpatharc{516}{337}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.083739\du}{18.423927\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{18.083739\du}{18.423927\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}

\node at (18.083739\du,18.768371\du){$X^{out}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{36.983739\du}{18.073927\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{36.983739\du}{18.073927\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (36.983739\du,18.418371\du){$X^{out}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{55.283739\du}{18.623927\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{55.283739\du}{18.623927\du}}{\pgfpoint{1.678739\du}{0\du}}{\pgfpoint{0\du}{1.556427\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\node at (60.783739\du,20.6\du){\textbf{output signal}};
\draw[color=red,decorate,decoration=snake,->] (56.993739\du,18.968371\du) -- (60.783739\du,20\du);

\node at (55.283739\du,18.968371\du){$X^{out}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{53.664715\du}{2.902645\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{53.664715\du}{2.902645\du}}{\pgfpoint{1.709715\du}{0\du}}{\pgfpoint{0\du}{1.585145\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (53.664715\du,3.247090\du){$X^{in}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (53.264533\du,17.853012\du)--(51.618067\du,17.236688\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{53.586357\du}{17.706540\du}}
\pgfpatharc{291}{111}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{51.296255\du}{17.383164\du}}
\pgfpatharc{470}{291}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (55.076154\du,16.612610\du)--(54.901946\du,16.230790\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{55.407433\du}{16.736416\du}}
\pgfpatharc{336}{156}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{54.570673\du}{16.106996\du}}
\pgfpatharc{515}{336}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}

\end{tikzpicture}

==> pictures/reentrant_connections_diagram.tex <==
% Graphic for TeX using PGF
% Title: /home/vveitas/repos/fac/vveitas/synthetic_cogntive_development/pictures/reentrant_connections_diagram.dia
% Creator: Dia v0.97.2
% CreationDate: Fri Sep 19 17:34:26 2014
% For: vveitas
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\tikzset{font=\LARGE}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{1.000000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.100000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.500000\du}{0.500000\du}}{0\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{18.316667\du}{8.500000\du}}
\pgfpathcurveto{\pgfpoint{22.233333\du}{8.500000\du}}{\pgfpoint{41.816667\du}{8.500000\du}}{\pgfpoint{45.733333\du}{8.500000\du}}
\pgfpathcurveto{\pgfpoint{49.650000\du}{8.500000\du}}{\pgfpoint{49.650000\du}{8.500000\du}}{\pgfpoint{49.650000\du}{11.241667\du}}
\pgfpathcurveto{\pgfpoint{49.650000\du}{13.983333\du}}{\pgfpoint{49.650000\du}{19.466667\du}}{\pgfpoint{49.650000\du}{22.208333\du}}
\pgfpathcurveto{\pgfpoint{49.650000\du}{24.950000\du}}{\pgfpoint{49.650000\du}{24.950000\du}}{\pgfpoint{45.733333\du}{24.950000\du}}
\pgfpathcurveto{\pgfpoint{41.816667\du}{24.950000\du}}{\pgfpoint{22.233333\du}{24.950000\du}}{\pgfpoint{18.316667\du}{24.950000\du}}
\pgfpathcurveto{\pgfpoint{14.400000\du}{24.950000\du}}{\pgfpoint{14.400000\du}{24.950000\du}}{\pgfpoint{14.400000\du}{22.208333\du}}
\pgfpathcurveto{\pgfpoint{14.400000\du}{19.466667\du}}{\pgfpoint{14.400000\du}{13.983333\du}}{\pgfpoint{14.400000\du}{11.241667\du}}
\pgfpathcurveto{\pgfpoint{14.400000\du}{8.500000\du}}{\pgfpoint{14.400000\du}{8.500000\du}}{\pgfpoint{18.316667\du}{8.500000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (15.550000\du,10.500000\du){P};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.000000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{28.438889\du}{25.550000\du}}
\pgfpathcurveto{\pgfpoint{29.727778\du}{25.550000\du}}{\pgfpoint{36.172222\du}{25.550000\du}}{\pgfpoint{37.461111\du}{25.550000\du}}
\pgfpathcurveto{\pgfpoint{38.750000\du}{25.550000\du}}{\pgfpoint{38.750000\du}{25.550000\du}}{\pgfpoint{38.750000\du}{26.308333\du}}
\pgfpathcurveto{\pgfpoint{38.750000\du}{27.066667\du}}{\pgfpoint{38.750000\du}{28.583333\du}}{\pgfpoint{38.750000\du}{29.341667\du}}
\pgfpathcurveto{\pgfpoint{38.750000\du}{30.100000\du}}{\pgfpoint{38.750000\du}{30.100000\du}}{\pgfpoint{37.461111\du}{30.100000\du}}
\pgfpathcurveto{\pgfpoint{36.172222\du}{30.100000\du}}{\pgfpoint{29.727778\du}{30.100000\du}}{\pgfpoint{28.438889\du}{30.100000\du}}
\pgfpathcurveto{\pgfpoint{27.150000\du}{30.100000\du}}{\pgfpoint{27.150000\du}{30.100000\du}}{\pgfpoint{27.150000\du}{29.341667\du}}
\pgfpathcurveto{\pgfpoint{27.150000\du}{28.583333\du}}{\pgfpoint{27.150000\du}{27.066667\du}}{\pgfpoint{27.150000\du}{26.308333\du}}
\pgfpathcurveto{\pgfpoint{27.150000\du}{25.550000\du}}{\pgfpoint{27.150000\du}{25.550000\du}}{\pgfpoint{28.438889\du}{25.550000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{28.438889\du}{25.550000\du}}
\pgfpathcurveto{\pgfpoint{29.727778\du}{25.550000\du}}{\pgfpoint{36.172222\du}{25.550000\du}}{\pgfpoint{37.461111\du}{25.550000\du}}
\pgfpathcurveto{\pgfpoint{38.750000\du}{25.550000\du}}{\pgfpoint{38.750000\du}{25.550000\du}}{\pgfpoint{38.750000\du}{26.308333\du}}
\pgfpathcurveto{\pgfpoint{38.750000\du}{27.066667\du}}{\pgfpoint{38.750000\du}{28.583333\du}}{\pgfpoint{38.750000\du}{29.341667\du}}
\pgfpathcurveto{\pgfpoint{38.750000\du}{30.100000\du}}{\pgfpoint{38.750000\du}{30.100000\du}}{\pgfpoint{37.461111\du}{30.100000\du}}
\pgfpathcurveto{\pgfpoint{36.172222\du}{30.100000\du}}{\pgfpoint{29.727778\du}{30.100000\du}}{\pgfpoint{28.438889\du}{30.100000\du}}
\pgfpathcurveto{\pgfpoint{27.150000\du}{30.100000\du}}{\pgfpoint{27.150000\du}{30.100000\du}}{\pgfpoint{27.150000\du}{29.341667\du}}
\pgfpathcurveto{\pgfpoint{27.150000\du}{28.583333\du}}{\pgfpoint{27.150000\du}{27.066667\du}}{\pgfpoint{27.150000\du}{26.308333\du}}
\pgfpathcurveto{\pgfpoint{27.150000\du}{25.550000\du}}{\pgfpoint{27.150000\du}{25.550000\du}}{\pgfpoint{28.438889\du}{25.550000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.000000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{28.438889\du}{25.550000\du}}
\pgfpathcurveto{\pgfpoint{29.727778\du}{25.550000\du}}{\pgfpoint{36.172222\du}{25.550000\du}}{\pgfpoint{37.461111\du}{25.550000\du}}
\pgfpathcurveto{\pgfpoint{38.750000\du}{25.550000\du}}{\pgfpoint{38.750000\du}{25.550000\du}}{\pgfpoint{38.750000\du}{26.308333\du}}
\pgfpathcurveto{\pgfpoint{38.750000\du}{27.066667\du}}{\pgfpoint{38.750000\du}{28.583333\du}}{\pgfpoint{38.750000\du}{29.341667\du}}
\pgfpathcurveto{\pgfpoint{38.750000\du}{30.100000\du}}{\pgfpoint{38.750000\du}{30.100000\du}}{\pgfpoint{37.461111\du}{30.100000\du}}
\pgfpathcurveto{\pgfpoint{36.172222\du}{30.100000\du}}{\pgfpoint{29.727778\du}{30.100000\du}}{\pgfpoint{28.438889\du}{30.100000\du}}
\pgfpathcurveto{\pgfpoint{27.150000\du}{30.100000\du}}{\pgfpoint{27.150000\du}{30.100000\du}}{\pgfpoint{27.150000\du}{29.341667\du}}
\pgfpathcurveto{\pgfpoint{27.150000\du}{28.583333\du}}{\pgfpoint{27.150000\du}{27.066667\du}}{\pgfpoint{27.150000\du}{26.308333\du}}
\pgfpathcurveto{\pgfpoint{27.150000\du}{25.550000\du}}{\pgfpoint{27.150000\du}{25.550000\du}}{\pgfpoint{28.438889\du}{25.550000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (28.438889\du,30.100000\du)--(37.461111\du,30.100000\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (38.750000\du,26.308333\du)--(38.750000\du,29.341667\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.150000\du,26.308333\du)--(27.150000\du,29.341667\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (28.438889\du,25.550000\du)--(37.461111\du,25.550000\du);
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (32.950000\du,28.177778\du){E};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{19.830000\du}{12.100000\du}}
\pgfpathcurveto{\pgfpoint{20.430000\du}{12.100000\du}}{\pgfpoint{23.430000\du}{12.100000\du}}{\pgfpoint{24.030000\du}{12.100000\du}}
\pgfpathcurveto{\pgfpoint{24.630000\du}{12.100000\du}}{\pgfpoint{24.630000\du}{12.100000\du}}{\pgfpoint{24.630000\du}{12.725833\du}}
\pgfpathcurveto{\pgfpoint{24.630000\du}{13.351667\du}}{\pgfpoint{24.630000\du}{14.603333\du}}{\pgfpoint{24.630000\du}{15.229167\du}}
\pgfpathcurveto{\pgfpoint{24.630000\du}{15.855000\du}}{\pgfpoint{24.630000\du}{15.855000\du}}{\pgfpoint{24.030000\du}{15.855000\du}}
\pgfpathcurveto{\pgfpoint{23.430000\du}{15.855000\du}}{\pgfpoint{20.430000\du}{15.855000\du}}{\pgfpoint{19.830000\du}{15.855000\du}}
\pgfpathcurveto{\pgfpoint{19.230000\du}{15.855000\du}}{\pgfpoint{19.230000\du}{15.855000\du}}{\pgfpoint{19.230000\du}{15.229167\du}}
\pgfpathcurveto{\pgfpoint{19.230000\du}{14.603333\du}}{\pgfpoint{19.230000\du}{13.351667\du}}{\pgfpoint{19.230000\du}{12.725833\du}}
\pgfpathcurveto{\pgfpoint{19.230000\du}{12.100000\du}}{\pgfpoint{19.230000\du}{12.100000\du}}{\pgfpoint{19.830000\du}{12.100000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{19.830000\du}{12.100000\du}}
\pgfpathcurveto{\pgfpoint{20.430000\du}{12.100000\du}}{\pgfpoint{23.430000\du}{12.100000\du}}{\pgfpoint{24.030000\du}{12.100000\du}}
\pgfpathcurveto{\pgfpoint{24.630000\du}{12.100000\du}}{\pgfpoint{24.630000\du}{12.100000\du}}{\pgfpoint{24.630000\du}{12.725833\du}}
\pgfpathcurveto{\pgfpoint{24.630000\du}{13.351667\du}}{\pgfpoint{24.630000\du}{14.603333\du}}{\pgfpoint{24.630000\du}{15.229167\du}}
\pgfpathcurveto{\pgfpoint{24.630000\du}{15.855000\du}}{\pgfpoint{24.630000\du}{15.855000\du}}{\pgfpoint{24.030000\du}{15.855000\du}}
\pgfpathcurveto{\pgfpoint{23.430000\du}{15.855000\du}}{\pgfpoint{20.430000\du}{15.855000\du}}{\pgfpoint{19.830000\du}{15.855000\du}}
\pgfpathcurveto{\pgfpoint{19.230000\du}{15.855000\du}}{\pgfpoint{19.230000\du}{15.855000\du}}{\pgfpoint{19.230000\du}{15.229167\du}}
\pgfpathcurveto{\pgfpoint{19.230000\du}{14.603333\du}}{\pgfpoint{19.230000\du}{13.351667\du}}{\pgfpoint{19.230000\du}{12.725833\du}}
\pgfpathcurveto{\pgfpoint{19.230000\du}{12.100000\du}}{\pgfpoint{19.230000\du}{12.100000\du}}{\pgfpoint{19.830000\du}{12.100000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{19.830000\du}{12.100000\du}}
\pgfpathcurveto{\pgfpoint{20.430000\du}{12.100000\du}}{\pgfpoint{23.430000\du}{12.100000\du}}{\pgfpoint{24.030000\du}{12.100000\du}}
\pgfpathcurveto{\pgfpoint{24.630000\du}{12.100000\du}}{\pgfpoint{24.630000\du}{12.100000\du}}{\pgfpoint{24.630000\du}{12.725833\du}}
\pgfpathcurveto{\pgfpoint{24.630000\du}{13.351667\du}}{\pgfpoint{24.630000\du}{14.603333\du}}{\pgfpoint{24.630000\du}{15.229167\du}}
\pgfpathcurveto{\pgfpoint{24.630000\du}{15.855000\du}}{\pgfpoint{24.630000\du}{15.855000\du}}{\pgfpoint{24.030000\du}{15.855000\du}}
\pgfpathcurveto{\pgfpoint{23.430000\du}{15.855000\du}}{\pgfpoint{20.430000\du}{15.855000\du}}{\pgfpoint{19.830000\du}{15.855000\du}}
\pgfpathcurveto{\pgfpoint{19.230000\du}{15.855000\du}}{\pgfpoint{19.230000\du}{15.855000\du}}{\pgfpoint{19.230000\du}{15.229167\du}}
\pgfpathcurveto{\pgfpoint{19.230000\du}{14.603333\du}}{\pgfpoint{19.230000\du}{13.351667\du}}{\pgfpoint{19.230000\du}{12.725833\du}}
\pgfpathcurveto{\pgfpoint{19.230000\du}{12.100000\du}}{\pgfpoint{19.230000\du}{12.100000\du}}{\pgfpoint{19.830000\du}{12.100000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.830000\du,15.855000\du)--(24.030000\du,15.855000\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (24.630000\du,12.725833\du)--(24.630000\du,15.229167\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.230000\du,12.725833\du)--(19.230000\du,15.229167\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.830000\du,12.100000\du)--(24.030000\du,12.100000\du);
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (21.930000\du,14.330278\du){$DG_{i=1}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{29.130000\du}{12.150000\du}}
\pgfpathcurveto{\pgfpoint{29.730000\du}{12.150000\du}}{\pgfpoint{32.730000\du}{12.150000\du}}{\pgfpoint{33.330000\du}{12.150000\du}}
\pgfpathcurveto{\pgfpoint{33.930000\du}{12.150000\du}}{\pgfpoint{33.930000\du}{12.150000\du}}{\pgfpoint{33.930000\du}{12.783333\du}}
\pgfpathcurveto{\pgfpoint{33.930000\du}{13.416667\du}}{\pgfpoint{33.930000\du}{14.683333\du}}{\pgfpoint{33.930000\du}{15.316667\du}}
\pgfpathcurveto{\pgfpoint{33.930000\du}{15.950000\du}}{\pgfpoint{33.930000\du}{15.950000\du}}{\pgfpoint{33.330000\du}{15.950000\du}}
\pgfpathcurveto{\pgfpoint{32.730000\du}{15.950000\du}}{\pgfpoint{29.730000\du}{15.950000\du}}{\pgfpoint{29.130000\du}{15.950000\du}}
\pgfpathcurveto{\pgfpoint{28.530000\du}{15.950000\du}}{\pgfpoint{28.530000\du}{15.950000\du}}{\pgfpoint{28.530000\du}{15.316667\du}}
\pgfpathcurveto{\pgfpoint{28.530000\du}{14.683333\du}}{\pgfpoint{28.530000\du}{13.416667\du}}{\pgfpoint{28.530000\du}{12.783333\du}}
\pgfpathcurveto{\pgfpoint{28.530000\du}{12.150000\du}}{\pgfpoint{28.530000\du}{12.150000\du}}{\pgfpoint{29.130000\du}{12.150000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{29.130000\du}{12.150000\du}}
\pgfpathcurveto{\pgfpoint{29.730000\du}{12.150000\du}}{\pgfpoint{32.730000\du}{12.150000\du}}{\pgfpoint{33.330000\du}{12.150000\du}}
\pgfpathcurveto{\pgfpoint{33.930000\du}{12.150000\du}}{\pgfpoint{33.930000\du}{12.150000\du}}{\pgfpoint{33.930000\du}{12.783333\du}}
\pgfpathcurveto{\pgfpoint{33.930000\du}{13.416667\du}}{\pgfpoint{33.930000\du}{14.683333\du}}{\pgfpoint{33.930000\du}{15.316667\du}}
\pgfpathcurveto{\pgfpoint{33.930000\du}{15.950000\du}}{\pgfpoint{33.930000\du}{15.950000\du}}{\pgfpoint{33.330000\du}{15.950000\du}}
\pgfpathcurveto{\pgfpoint{32.730000\du}{15.950000\du}}{\pgfpoint{29.730000\du}{15.950000\du}}{\pgfpoint{29.130000\du}{15.950000\du}}
\pgfpathcurveto{\pgfpoint{28.530000\du}{15.950000\du}}{\pgfpoint{28.530000\du}{15.950000\du}}{\pgfpoint{28.530000\du}{15.316667\du}}
\pgfpathcurveto{\pgfpoint{28.530000\du}{14.683333\du}}{\pgfpoint{28.530000\du}{13.416667\du}}{\pgfpoint{28.530000\du}{12.783333\du}}
\pgfpathcurveto{\pgfpoint{28.530000\du}{12.150000\du}}{\pgfpoint{28.530000\du}{12.150000\du}}{\pgfpoint{29.130000\du}{12.150000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{29.130000\du}{12.150000\du}}
\pgfpathcurveto{\pgfpoint{29.730000\du}{12.150000\du}}{\pgfpoint{32.730000\du}{12.150000\du}}{\pgfpoint{33.330000\du}{12.150000\du}}
\pgfpathcurveto{\pgfpoint{33.930000\du}{12.150000\du}}{\pgfpoint{33.930000\du}{12.150000\du}}{\pgfpoint{33.930000\du}{12.783333\du}}
\pgfpathcurveto{\pgfpoint{33.930000\du}{13.416667\du}}{\pgfpoint{33.930000\du}{14.683333\du}}{\pgfpoint{33.930000\du}{15.316667\du}}
\pgfpathcurveto{\pgfpoint{33.930000\du}{15.950000\du}}{\pgfpoint{33.930000\du}{15.950000\du}}{\pgfpoint{33.330000\du}{15.950000\du}}
\pgfpathcurveto{\pgfpoint{32.730000\du}{15.950000\du}}{\pgfpoint{29.730000\du}{15.950000\du}}{\pgfpoint{29.130000\du}{15.950000\du}}
\pgfpathcurveto{\pgfpoint{28.530000\du}{15.950000\du}}{\pgfpoint{28.530000\du}{15.950000\du}}{\pgfpoint{28.530000\du}{15.316667\du}}
\pgfpathcurveto{\pgfpoint{28.530000\du}{14.683333\du}}{\pgfpoint{28.530000\du}{13.416667\du}}{\pgfpoint{28.530000\du}{12.783333\du}}
\pgfpathcurveto{\pgfpoint{28.530000\du}{12.150000\du}}{\pgfpoint{28.530000\du}{12.150000\du}}{\pgfpoint{29.130000\du}{12.150000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.130000\du,15.950000\du)--(33.330000\du,15.950000\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.930000\du,12.783333\du)--(33.930000\du,15.316667\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (28.530000\du,12.783333\du)--(28.530000\du,15.316667\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.130000\du,12.150000\du)--(33.330000\du,12.150000\du);
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (31.230000\du,14.402778\du){$DG_{i=2}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (24.630000\du,12.725833\du)--(28.530000\du,12.783300\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (28.530000\du,15.316700\du)--(24.630000\du,15.229167\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (28.530000\du,15.316700\du)--(25.241649\du,15.242895\du);
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (25.247259\du,14.992958\du)--(24.741775\du,15.231675\du)--(25.236040\du,15.492832\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.247259\du,14.992958\du)--(24.741775\du,15.231675\du)--(25.236040\du,15.492832\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{40.830000\du}{12.150000\du}}
\pgfpathcurveto{\pgfpoint{41.430000\du}{12.150000\du}}{\pgfpoint{44.430000\du}{12.150000\du}}{\pgfpoint{45.030000\du}{12.150000\du}}
\pgfpathcurveto{\pgfpoint{45.630000\du}{12.150000\du}}{\pgfpoint{45.630000\du}{12.150000\du}}{\pgfpoint{45.630000\du}{12.808333\du}}
\pgfpathcurveto{\pgfpoint{45.630000\du}{13.466667\du}}{\pgfpoint{45.630000\du}{14.783333\du}}{\pgfpoint{45.630000\du}{15.441667\du}}
\pgfpathcurveto{\pgfpoint{45.630000\du}{16.100000\du}}{\pgfpoint{45.630000\du}{16.100000\du}}{\pgfpoint{45.030000\du}{16.100000\du}}
\pgfpathcurveto{\pgfpoint{44.430000\du}{16.100000\du}}{\pgfpoint{41.430000\du}{16.100000\du}}{\pgfpoint{40.830000\du}{16.100000\du}}
\pgfpathcurveto{\pgfpoint{40.230000\du}{16.100000\du}}{\pgfpoint{40.230000\du}{16.100000\du}}{\pgfpoint{40.230000\du}{15.441667\du}}
\pgfpathcurveto{\pgfpoint{40.230000\du}{14.783333\du}}{\pgfpoint{40.230000\du}{13.466667\du}}{\pgfpoint{40.230000\du}{12.808333\du}}
\pgfpathcurveto{\pgfpoint{40.230000\du}{12.150000\du}}{\pgfpoint{40.230000\du}{12.150000\du}}{\pgfpoint{40.830000\du}{12.150000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{40.830000\du}{12.150000\du}}
\pgfpathcurveto{\pgfpoint{41.430000\du}{12.150000\du}}{\pgfpoint{44.430000\du}{12.150000\du}}{\pgfpoint{45.030000\du}{12.150000\du}}
\pgfpathcurveto{\pgfpoint{45.630000\du}{12.150000\du}}{\pgfpoint{45.630000\du}{12.150000\du}}{\pgfpoint{45.630000\du}{12.808333\du}}
\pgfpathcurveto{\pgfpoint{45.630000\du}{13.466667\du}}{\pgfpoint{45.630000\du}{14.783333\du}}{\pgfpoint{45.630000\du}{15.441667\du}}
\pgfpathcurveto{\pgfpoint{45.630000\du}{16.100000\du}}{\pgfpoint{45.630000\du}{16.100000\du}}{\pgfpoint{45.030000\du}{16.100000\du}}
\pgfpathcurveto{\pgfpoint{44.430000\du}{16.100000\du}}{\pgfpoint{41.430000\du}{16.100000\du}}{\pgfpoint{40.830000\du}{16.100000\du}}
\pgfpathcurveto{\pgfpoint{40.230000\du}{16.100000\du}}{\pgfpoint{40.230000\du}{16.100000\du}}{\pgfpoint{40.230000\du}{15.441667\du}}
\pgfpathcurveto{\pgfpoint{40.230000\du}{14.783333\du}}{\pgfpoint{40.230000\du}{13.466667\du}}{\pgfpoint{40.230000\du}{12.808333\du}}
\pgfpathcurveto{\pgfpoint{40.230000\du}{12.150000\du}}{\pgfpoint{40.230000\du}{12.150000\du}}{\pgfpoint{40.830000\du}{12.150000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{40.830000\du}{12.150000\du}}
\pgfpathcurveto{\pgfpoint{41.430000\du}{12.150000\du}}{\pgfpoint{44.430000\du}{12.150000\du}}{\pgfpoint{45.030000\du}{12.150000\du}}
\pgfpathcurveto{\pgfpoint{45.630000\du}{12.150000\du}}{\pgfpoint{45.630000\du}{12.150000\du}}{\pgfpoint{45.630000\du}{12.808333\du}}
\pgfpathcurveto{\pgfpoint{45.630000\du}{13.466667\du}}{\pgfpoint{45.630000\du}{14.783333\du}}{\pgfpoint{45.630000\du}{15.441667\du}}
\pgfpathcurveto{\pgfpoint{45.630000\du}{16.100000\du}}{\pgfpoint{45.630000\du}{16.100000\du}}{\pgfpoint{45.030000\du}{16.100000\du}}
\pgfpathcurveto{\pgfpoint{44.430000\du}{16.100000\du}}{\pgfpoint{41.430000\du}{16.100000\du}}{\pgfpoint{40.830000\du}{16.100000\du}}
\pgfpathcurveto{\pgfpoint{40.230000\du}{16.100000\du}}{\pgfpoint{40.230000\du}{16.100000\du}}{\pgfpoint{40.230000\du}{15.441667\du}}
\pgfpathcurveto{\pgfpoint{40.230000\du}{14.783333\du}}{\pgfpoint{40.230000\du}{13.466667\du}}{\pgfpoint{40.230000\du}{12.808333\du}}
\pgfpathcurveto{\pgfpoint{40.230000\du}{12.150000\du}}{\pgfpoint{40.230000\du}{12.150000\du}}{\pgfpoint{40.830000\du}{12.150000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (40.830000\du,16.100000\du)--(45.030000\du,16.100000\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (45.630000\du,12.808333\du)--(45.630000\du,15.441667\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (40.230000\du,12.808333\du)--(40.230000\du,15.441667\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (40.830000\du,12.150000\du)--(45.030000\du,12.150000\du);
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (42.930000\du,14.477778\du){$DG_{i=n}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.930000\du,12.783300\du)--(40.230000\du,12.808300\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (40.230000\du,15.441700\du)--(33.930000\du,15.316700\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (40.230000\du,15.441700\du)--(34.541683\du,15.328837\du);
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (34.546642\du,15.078886\du)--(34.041781\du,15.318918\du)--(34.536724\du,15.578787\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (34.546642\du,15.078886\du)--(34.041781\du,15.318918\du)--(34.536724\du,15.578787\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.930000\du,12.100000\du)--(21.930000\du,10.800000\du)--(37.050000\du,10.800000\du)--(37.050000\du,13.450000\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.830000\du,12.100000\du)--(19.830000\du,10.050000\du)--(42.930000\du,10.050000\du)--(42.930000\du,12.150000\du);
}}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (36.150000\du,14.500000\du){\ensuremath{[}...\ensuremath{]}};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{40.452206\du}{19.405000\du}}
\pgfpathcurveto{\pgfpoint{41.160147\du}{19.405000\du}}{\pgfpoint{44.699853\du}{19.405000\du}}{\pgfpoint{45.407794\du}{19.405000\du}}
\pgfpathcurveto{\pgfpoint{46.115735\du}{19.405000\du}}{\pgfpoint{46.115735\du}{19.405000\du}}{\pgfpoint{46.115735\du}{19.962500\du}}
\pgfpathcurveto{\pgfpoint{46.115735\du}{20.520000\du}}{\pgfpoint{46.115735\du}{21.635000\du}}{\pgfpoint{46.115735\du}{22.192500\du}}
\pgfpathcurveto{\pgfpoint{46.115735\du}{22.750000\du}}{\pgfpoint{46.115735\du}{22.750000\du}}{\pgfpoint{45.407794\du}{22.750000\du}}
\pgfpathcurveto{\pgfpoint{44.699853\du}{22.750000\du}}{\pgfpoint{41.160147\du}{22.750000\du}}{\pgfpoint{40.452206\du}{22.750000\du}}
\pgfpathcurveto{\pgfpoint{39.744265\du}{22.750000\du}}{\pgfpoint{39.744265\du}{22.750000\du}}{\pgfpoint{39.744265\du}{22.192500\du}}
\pgfpathcurveto{\pgfpoint{39.744265\du}{21.635000\du}}{\pgfpoint{39.744265\du}{20.520000\du}}{\pgfpoint{39.744265\du}{19.962500\du}}
\pgfpathcurveto{\pgfpoint{39.744265\du}{19.405000\du}}{\pgfpoint{39.744265\du}{19.405000\du}}{\pgfpoint{40.452206\du}{19.405000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{40.452206\du}{19.405000\du}}
\pgfpathcurveto{\pgfpoint{41.160147\du}{19.405000\du}}{\pgfpoint{44.699853\du}{19.405000\du}}{\pgfpoint{45.407794\du}{19.405000\du}}
\pgfpathcurveto{\pgfpoint{46.115735\du}{19.405000\du}}{\pgfpoint{46.115735\du}{19.405000\du}}{\pgfpoint{46.115735\du}{19.962500\du}}
\pgfpathcurveto{\pgfpoint{46.115735\du}{20.520000\du}}{\pgfpoint{46.115735\du}{21.635000\du}}{\pgfpoint{46.115735\du}{22.192500\du}}
\pgfpathcurveto{\pgfpoint{46.115735\du}{22.750000\du}}{\pgfpoint{46.115735\du}{22.750000\du}}{\pgfpoint{45.407794\du}{22.750000\du}}
\pgfpathcurveto{\pgfpoint{44.699853\du}{22.750000\du}}{\pgfpoint{41.160147\du}{22.750000\du}}{\pgfpoint{40.452206\du}{22.750000\du}}
\pgfpathcurveto{\pgfpoint{39.744265\du}{22.750000\du}}{\pgfpoint{39.744265\du}{22.750000\du}}{\pgfpoint{39.744265\du}{22.192500\du}}
\pgfpathcurveto{\pgfpoint{39.744265\du}{21.635000\du}}{\pgfpoint{39.744265\du}{20.520000\du}}{\pgfpoint{39.744265\du}{19.962500\du}}
\pgfpathcurveto{\pgfpoint{39.744265\du}{19.405000\du}}{\pgfpoint{39.744265\du}{19.405000\du}}{\pgfpoint{40.452206\du}{19.405000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{40.452206\du}{19.405000\du}}
\pgfpathcurveto{\pgfpoint{41.160147\du}{19.405000\du}}{\pgfpoint{44.699853\du}{19.405000\du}}{\pgfpoint{45.407794\du}{19.405000\du}}
\pgfpathcurveto{\pgfpoint{46.115735\du}{19.405000\du}}{\pgfpoint{46.115735\du}{19.405000\du}}{\pgfpoint{46.115735\du}{19.962500\du}}
\pgfpathcurveto{\pgfpoint{46.115735\du}{20.520000\du}}{\pgfpoint{46.115735\du}{21.635000\du}}{\pgfpoint{46.115735\du}{22.192500\du}}
\pgfpathcurveto{\pgfpoint{46.115735\du}{22.750000\du}}{\pgfpoint{46.115735\du}{22.750000\du}}{\pgfpoint{45.407794\du}{22.750000\du}}
\pgfpathcurveto{\pgfpoint{44.699853\du}{22.750000\du}}{\pgfpoint{41.160147\du}{22.750000\du}}{\pgfpoint{40.452206\du}{22.750000\du}}
\pgfpathcurveto{\pgfpoint{39.744265\du}{22.750000\du}}{\pgfpoint{39.744265\du}{22.750000\du}}{\pgfpoint{39.744265\du}{22.192500\du}}
\pgfpathcurveto{\pgfpoint{39.744265\du}{21.635000\du}}{\pgfpoint{39.744265\du}{20.520000\du}}{\pgfpoint{39.744265\du}{19.962500\du}}
\pgfpathcurveto{\pgfpoint{39.744265\du}{19.405000\du}}{\pgfpoint{39.744265\du}{19.405000\du}}{\pgfpoint{40.452206\du}{19.405000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (40.452206\du,22.750000\du)--(45.407794\du,22.750000\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (46.115735\du,19.962500\du)--(46.115735\du,22.192500\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (39.744265\du,19.962500\du)--(39.744265\du,22.192500\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (40.452206\du,19.405000\du)--(45.407794\du,19.405000\du);
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (42.930000\du,21.430278\du){$X^{out}_{i}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (45.630000\du,14.125000\du)--(47.550000\du,14.125000\du)--(47.550000\du,21.077500\du)--(46.115735\du,21.077500\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (24.030000\du,12.100000\du)--(24.030000\du,11.250000\du)--(31.230000\du,11.250000\du)--(31.230000\du,12.150000\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{19.890065\du}{19.355000\du}}
\pgfpathcurveto{\pgfpoint{20.580129\du}{19.355000\du}}{\pgfpoint{24.030453\du}{19.355000\du}}{\pgfpoint{24.720518\du}{19.355000\du}}
\pgfpathcurveto{\pgfpoint{25.410582\du}{19.355000\du}}{\pgfpoint{25.410582\du}{19.355000\du}}{\pgfpoint{25.410582\du}{19.904167\du}}
\pgfpathcurveto{\pgfpoint{25.410582\du}{20.453333\du}}{\pgfpoint{25.410582\du}{21.551667\du}}{\pgfpoint{25.410582\du}{22.100833\du}}
\pgfpathcurveto{\pgfpoint{25.410582\du}{22.650000\du}}{\pgfpoint{25.410582\du}{22.650000\du}}{\pgfpoint{24.720518\du}{22.650000\du}}
\pgfpathcurveto{\pgfpoint{24.030453\du}{22.650000\du}}{\pgfpoint{20.580129\du}{22.650000\du}}{\pgfpoint{19.890065\du}{22.650000\du}}
\pgfpathcurveto{\pgfpoint{19.200000\du}{22.650000\du}}{\pgfpoint{19.200000\du}{22.650000\du}}{\pgfpoint{19.200000\du}{22.100833\du}}
\pgfpathcurveto{\pgfpoint{19.200000\du}{21.551667\du}}{\pgfpoint{19.200000\du}{20.453333\du}}{\pgfpoint{19.200000\du}{19.904167\du}}
\pgfpathcurveto{\pgfpoint{19.200000\du}{19.355000\du}}{\pgfpoint{19.200000\du}{19.355000\du}}{\pgfpoint{19.890065\du}{19.355000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{19.890065\du}{19.355000\du}}
\pgfpathcurveto{\pgfpoint{20.580129\du}{19.355000\du}}{\pgfpoint{24.030453\du}{19.355000\du}}{\pgfpoint{24.720518\du}{19.355000\du}}
\pgfpathcurveto{\pgfpoint{25.410582\du}{19.355000\du}}{\pgfpoint{25.410582\du}{19.355000\du}}{\pgfpoint{25.410582\du}{19.904167\du}}
\pgfpathcurveto{\pgfpoint{25.410582\du}{20.453333\du}}{\pgfpoint{25.410582\du}{21.551667\du}}{\pgfpoint{25.410582\du}{22.100833\du}}
\pgfpathcurveto{\pgfpoint{25.410582\du}{22.650000\du}}{\pgfpoint{25.410582\du}{22.650000\du}}{\pgfpoint{24.720518\du}{22.650000\du}}
\pgfpathcurveto{\pgfpoint{24.030453\du}{22.650000\du}}{\pgfpoint{20.580129\du}{22.650000\du}}{\pgfpoint{19.890065\du}{22.650000\du}}
\pgfpathcurveto{\pgfpoint{19.200000\du}{22.650000\du}}{\pgfpoint{19.200000\du}{22.650000\du}}{\pgfpoint{19.200000\du}{22.100833\du}}
\pgfpathcurveto{\pgfpoint{19.200000\du}{21.551667\du}}{\pgfpoint{19.200000\du}{20.453333\du}}{\pgfpoint{19.200000\du}{19.904167\du}}
\pgfpathcurveto{\pgfpoint{19.200000\du}{19.355000\du}}{\pgfpoint{19.200000\du}{19.355000\du}}{\pgfpoint{19.890065\du}{19.355000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.010000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{19.890065\du}{19.355000\du}}
\pgfpathcurveto{\pgfpoint{20.580129\du}{19.355000\du}}{\pgfpoint{24.030453\du}{19.355000\du}}{\pgfpoint{24.720518\du}{19.355000\du}}
\pgfpathcurveto{\pgfpoint{25.410582\du}{19.355000\du}}{\pgfpoint{25.410582\du}{19.355000\du}}{\pgfpoint{25.410582\du}{19.904167\du}}
\pgfpathcurveto{\pgfpoint{25.410582\du}{20.453333\du}}{\pgfpoint{25.410582\du}{21.551667\du}}{\pgfpoint{25.410582\du}{22.100833\du}}
\pgfpathcurveto{\pgfpoint{25.410582\du}{22.650000\du}}{\pgfpoint{25.410582\du}{22.650000\du}}{\pgfpoint{24.720518\du}{22.650000\du}}
\pgfpathcurveto{\pgfpoint{24.030453\du}{22.650000\du}}{\pgfpoint{20.580129\du}{22.650000\du}}{\pgfpoint{19.890065\du}{22.650000\du}}
\pgfpathcurveto{\pgfpoint{19.200000\du}{22.650000\du}}{\pgfpoint{19.200000\du}{22.650000\du}}{\pgfpoint{19.200000\du}{22.100833\du}}
\pgfpathcurveto{\pgfpoint{19.200000\du}{21.551667\du}}{\pgfpoint{19.200000\du}{20.453333\du}}{\pgfpoint{19.200000\du}{19.904167\du}}
\pgfpathcurveto{\pgfpoint{19.200000\du}{19.355000\du}}{\pgfpoint{19.200000\du}{19.355000\du}}{\pgfpoint{19.890065\du}{19.355000\du}}
\pgfusepath{stroke}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.890065\du,22.650000\du)--(24.720518\du,22.650000\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.410582\du,19.904167\du)--(25.410582\du,22.100833\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.200000\du,19.904167\du)--(19.200000\du,22.100833\du);
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.890065\du,19.355000\du)--(24.720518\du,19.355000\du);
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.305291\du,21.355278\du){$X^{in}_{i}$};

\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.200000\du,21.002500\du)--(17.100000\du,21.002500\du)--(17.100000\du,13.977500\du)--(19.230000\du,13.977500\du);
}}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{31.621664\du}{21.848282\du}}{\pgfpoint{3.078364\du}{0\du}}{\pgfpoint{0\du}{2.401682\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{31.621664\du}{21.848282\du}}{\pgfpoint{3.078364\du}{0\du}}{\pgfpoint{0\du}{2.401682\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (31.621664\du,22.192726\du){VS};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.026413\du,19.799447\du)--(24.422445\du,16.164818\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{29.377614\du}{19.758188\du}}
\pgfpatharc{309}{129}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{24.071254\du}{16.206085\du}}
\pgfpatharc{488}{309}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.841096\du,18.997355\du)--(33.110504\du,16.399245\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{31.956034\du}{19.331597\du}}
\pgfpatharc{386}{207}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{32.995572\du}{16.064992\du}}
\pgfpatharc{207}{27}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (34.231669\du,19.900544\du)--(40.396731\du,16.349556\du);
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{34.139874\du}{20.241921\du}}
\pgfpatharc{420}{241}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfsetlinewidth{0.100000\du}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{40.488538\du}{16.008173\du}}
\pgfpatharc{241}{61}{0.250000\du and 0.250000\du}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (42.930000\du,22.750000\du)--(42.930000\du,27.825000\du)--(38.750000\du,27.825000\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.150000\du,27.825000\du)--(22.305291\du,27.825000\du)--(22.305291\du,22.650000\du);
}}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.100000\du,14.850000\du)--(37.100000\du,16.900000\du)--(31.230000\du,16.900000\du)--(31.230000\du,15.950000\du);
}}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.100000\du,14.850000\du)--(37.100000\du,16.900000\du)--(31.230000\du,16.900000\du)--(31.230000\du,16.561803\du);
}\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (31.480000\du,16.561803\du)--(31.230000\du,16.061803\du)--(30.980000\du,16.561803\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.480000\du,16.561803\du)--(31.230000\du,16.061803\du)--(30.980000\du,16.561803\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (42.930000\du,16.100000\du)--(42.930000\du,17.350000\du)--(21.930000\du,17.350000\du)--(21.930000\du,15.855000\du);
}}
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (42.930000\du,16.100000\du)--(42.930000\du,17.350000\du)--(21.930000\du,17.350000\du)--(21.930000\du,16.466803\du);
}\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (22.180000\du,16.466803\du)--(21.930000\du,15.966803\du)--(21.680000\du,16.466803\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.180000\du,16.466803\du)--(21.930000\du,15.966803\du)--(21.680000\du,16.466803\du)--cycle;
\end{tikzpicture}

